Subspace Representation Learning for Sparse Linear Arrays to Localize More Sources than Sensors: A Deep Learning Methodology

Localizing more sources than sensors with a sparse linear array (SLA) has long relied on minimizing a distance between two covariance matrices and recent algorithms often utilize semidefinite programming (SDP). Although deep neural network (DNN)-based methods offer new alternatives, they still depend on covariance matrix fitting. In this paper, we develop a novel methodology that estimates the co-array subspaces from a sample covariance for SLAs. Our methodology trains a DNN to learn signal and noise subspace representations that are invariant to the selection of bases. To learn such representations, we propose loss functions that gauge the separation between the desired and the estimated subspace. In particular, we propose losses that measure the length of the shortest path between subspaces viewed on a union of Grassmannians, and prove that it is possible for a DNN to approximate signal subspaces. The computation of learning subspaces of different dimensions is accelerated by a new batch sampling strategy called consistent rank sampling. The methodology is robust to array imperfections due to its geometry-agnostic and data-driven nature. In addition, we propose a fully end-to-end gridless approach that directly learns angles to study the possibility of bypassing subspace methods. Numerical results show that learning such subspace representations is more beneficial than learning covariances or angles. It outperforms conventional SDP-based methods such as the sparse and parametric approach (SPA) and existing DNN-based covariance reconstruction methods for a wide range of signal-to-noise ratios (SNRs), snapshots, and source numbers for both perfect and imperfect arrays.

==> architecture.tex <==
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}

\tikzstyle{blockSg} = [fill=green!40!gray, rectangle,
    minimum height=3em, minimum width=3em]

\tikzstyle{blockSgb} = [draw,fill=green!40!gray, rectangle, minimum height=3em, minimum width=8em, line width=0.2em]

\tikzstyle{blockSy} = [draw, fill=yellow!20, rectangle,
    minimum height=3em, minimum width=8em, line width=0.2em]

\tikzstyle{blockSlg} = [draw, fill=gray!20, rectangle,
    minimum height=3em, minimum width=8em, line width=0.2em]

\tikzstyle{blockSb} = [draw, fill=blue!20, rectangle,
    minimum height=3em, minimum width=8em, line width=0.2em]

\tikzstyle{blockSp} = [draw, fill=pink!20, rectangle,
    minimum height=3em, minimum width=8em, line width=0.2em]

\tikzstyle{blockM} = [draw, green!40!gray, dashed, fill=white!20, rectangle, minimum height=26em, minimum width=15em, line width=0.2em]

\tikzstyle{resblockM} = [draw, black!40!gray, dashed, fill=white!20, rectangle, minimum height=11.5em, minimum width=14em, line width=0.2em]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{figure}[htb]
\begin{center}
\resizebox{0.35\textheight}{!}{
    \begin{tikzpicture}

        \node (origin) [] at (0,0) {};

        \node (relu1) [blockSlg, below=1.5cm of origin] {\Huge ReLU};

        \node (conv1) [blockSy, below=1cm of relu1] {\Huge Conv};

        \node (relu2) [blockSlg, below=1cm of conv1] {\Huge ReLU};

        \node (conv2) [blockSy, below=1cm of relu2] {\Huge Conv};

        \node (out) [below=2cm of conv2] {};

        \begin{pgfonlayer}{bg}
            \node (a_block) [blockM] at (-1,-5.3){};
        \end{pgfonlayer}

        \node (a_block_name) [blockSg] at (-2.6,-1.2) {\Huge Block};

        \draw [ultra thick,->] (origin) -- (relu1);

        \draw [ultra thick,->] (relu1) -- (conv1);
        \draw [ultra thick,->] (conv1) -- (relu2);
        \draw [ultra thick,->] (relu2) -- (conv2);
        \draw [ultra thick,->] (conv2) -- (out);

        \node (SCM) [] at (7,2) {\Huge Input};

        \node (expansion) [blockSy, below=1cm of SCM] {\Huge Conv};
        \node (block1) [blockSgb, below=1.2cm of expansion] {\Huge Block};
        \node (plus1) [below=0.75cm of block1] {\Huge $+$};
        \node (x1_2) [right=0.5cm of block1] {};
        \node (x1_2_p) [above=0.2cm of x1_2] {};
        \draw [ultra thick,->] (expansion) -- node[name = x1][below,xshift=-0.15cm,yshift=0.15cm] {} (block1);
        \draw [ultra thick,-] (x1) -| (x1_2);
        \draw [ultra thick,->] (x1_2_p) |- (plus1);
        \draw [ultra thick,->] (block1) -- (plus1);

        \node (block2) [blockSgb, below=1.5cm of plus1] {\Huge Block};

        \node (proj1) [blockSy, right=0.5cm of block2] {\Huge Conv};

        \node (plus2) [below=0.75cm of block2] {\Huge $+$};
        \node (x2_2) [right=0.5cm of block2] {};
        \node (x2_2_p) [above=0.2cm of x2_2] {};
        \draw [ultra thick,->] (plus1) -- node[name = x2][below,xshift=-0.15cm,yshift=-0.05cm] {} (block2);

        \draw [ultra thick,->] (x2) -| (proj1);
        \draw [ultra thick,->] (proj1) |- (plus2);

        \draw [ultra thick,->] (block2) -- (plus2);

        \node (block3) [blockSgb, below=1.2cm of plus2] {\Huge Block};
        \node (plus3) [below=0.75cm of block3] {\Huge $+$};
        \node (x3_2) [right=0.5cm of block3] {};
        \node (x3_2_p) [above=0.2cm of x3_2] {};
        \draw [ultra thick,->] (plus2) -- node[name = x3][below,xshift=-0.15cm,yshift=0.15cm] {} (block3);
        \draw [ultra thick,-] (x3) -| (x3_2);
        \draw [ultra thick,->] (x3_2_p) |- (plus3);
        \draw [ultra thick,->] (block3) -- (plus3);

        \node (corner1) [below=1cm of plus3] {};
        \node (corner2) [right=6.5cm of corner1] {};
        \node (corner3) [above=15cm of corner2] {};

        \node (block4) [blockSgb, right=8cm of expansion] {\Huge Block};

        \draw[ultra thick,->] (plus3) -- ++(0,-1.5cm) -| ++(corner3) -| (block4);

        \node (x4) [above=0.5cm of block4] {};
        \node (proj2) [blockSy, right=0.5cm of block4] {\Huge Conv};

        \node (plus4) [below=0.75cm of block4] {\Huge $+$};
        \node (x4_2) [right=0.5cm of block4] {};
        \node (x4_2_p) [above=0.2cm of x4_2] {};

        \draw [ultra thick,->] (x4.center) -| (proj2);
        \draw [ultra thick,->] (proj2) |- (plus4);

        \draw [ultra thick,->] (block4) -- (plus4);

        \node (block5) [blockSgb, below=1.2cm of plus4] {\Huge Block};
        \node (plus5) [below=0.75cm of block5] {\Huge $+$};
        \node (x5_2) [right=0.5cm of block5] {};
        \node (x5_2_p) [above=0.2cm of x5_2] {};
        \draw [ultra thick,->] (plus4) -- node[name = x5][below,xshift=-0.15cm,yshift=0.15cm] {} (block5);
        \draw [ultra thick,-] (x5) -| (x5_2);
        \draw [ultra thick,->] (x5_2_p) |- (plus5);
        \draw [ultra thick,->] (block5) -- (plus5);

        \node (final_relu) [blockSlg, below=1.2cm of plus5] {\Huge ReLU};

        \node (avg_pool) [blockSp, below=0.8cm of final_relu] {\Huge AvgPool};

        \node (final_affine) [blockSb, below=0.8cm of avg_pool] {\Huge Affine};

        \node (X) [below=0.8cm of final_affine] {\Huge Output};

        \draw [ultra thick,->] (SCM) -- (expansion);

        \draw [ultra thick,->] (plus5) -- (final_relu);
        \draw [ultra thick,->] (final_relu) -- (avg_pool);
        \draw [ultra thick,->] (avg_pool) -- (final_affine);
        \draw [ultra thick,->] (final_affine) -- (X);

        \begin{pgfonlayer}{bg}
            \node (a_residual_block) [resblockM,below=0.3cm of expansion] {};
            \node (a_residual_block_repeat) [right=0.1cm of a_residual_block] {\Huge $\times L$};
        \end{pgfonlayer}

        \begin{pgfonlayer}{bg}
            \node (a_residual_block2) [resblockM,below=-2cm of block3] {};
            \node (a_residual_block_repeat2) [right=0.1cm of a_residual_block2] {\Huge $\times (L-1)$};
        \end{pgfonlayer}

        \begin{pgfonlayer}{bg}
            \node (a_residual_block3) [resblockM,below=-2cm of block5] {};
            \node (a_residual_block_repeat3) [right=0.1cm of a_residual_block3] {\Huge $\times (L-1)$};
        \end{pgfonlayer}
    \end{tikzpicture}
    }
\end{center}
\caption{An illustration of a $3$-stage $L$-block ResNet model \cite{he2016deep}. In the wide ResNet 16-8 (WRN-16-8) \cite{zagoruyko2016wide}, there are $L=2$ blocks per stage, leading to $16$ layers in total. The widening factor is $8$, meaning that WRN-16-8 is $8$ times wider than the original ResNet. See Section \ref{sec:DNN_models} for more details.}
\label{fig:architecture}
\end{figure}

==> mse_rho_n5.tex <==
\begin{figure*}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    axis lines = left,
    xlabel = $\rho$,
    ylabel = MSE $\left(\text{rad}^2\right)$,
    legend style={at={(1.0,0.5)},anchor=north east},
    xtick={0,0.1,0.2,0.5,1.0},
    title={\footnotesize (a) $k=1$},
    title style={at={(0.5,-0.45)},anchor=south},
    xmax = 1.0,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]
\addplot [
    color=red,
    mark=o,
    thick,
]
coordinates {(0.0,2.8455e-07)
(0.1,2.7333e-05)
(0.2,0.00010538)
(0.5,0.00061089)
(1.0,0.10687)
};

\addlegendentry{SPA \cite{yang2014discretization}}

\addplot [
    color=blue,
    mark=x,
    thick
    ]
    coordinates {(0.0,2.6211e-07)
    (0.1,2.7378e-05)
    (0.2,0.00010766)
    (0.5,0.00064433)
    (1.0,0.093829)
    };

\addlegendentry{WDA \cite{wang2019grid}}

\addplot [
    color=brown,
    mark=triangle,
    thick
    ]
    coordinates {(0.0,4.3474e-07)
    (0.1,3.8859e-07)
    (0.2,3.974e-07)
    (0.5,4.1758e-07)
    (1.0,5.2226e-07)
    };

\addlegendentry{DCR-G-Aff \cite{barthelme2021doa}}

\addplot [
    color=teal,
    mark=square,
    thick
    ]
    coordinates
    {(0.0,5.3135e-07)
    (0.1,4.1297e-07)
    (0.2,4.3023e-07)
    (0.5,4.4297e-07)
    (1.0,6.6199e-07)
    };
\addlegendentry{Ours}
\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,0cm)},
    axis lines = left,
    xlabel = $\rho$,
    xmax = 1.0,
    xtick={0,0.1,0.2,0.5,1.0},
    title={\footnotesize (b) $k=6$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymax= 1e-1,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {(0.0,0.038966)
(0.1,0.039269)
(0.2,0.041583)
(0.5,0.055866)
(1.0,0.080715)
};

\addplot [
    color=blue,
    mark=x,
    thick
    ]
    coordinates {(0.0,0.040492)
    (0.1,0.0381)
    (0.2,0.038562)
    (0.5,0.048571)
    (1.0,0.078805)
    };

\addplot [
    color=brown,
    mark=triangle,
    thick
    ]
    coordinates {(0.0,0.0042973)
    (0.1,0.0038622)
    (0.2,0.0038408)
    (0.5,0.0042169)
    (1.0,0.0050243)
    };

\addplot [
    color=teal,
    mark=square,
    thick
    ]
    coordinates {(0.0,0.002445)
    (0.1,0.001968)
    (0.2,0.0018504)
    (0.5,0.0019057)
    (1.0,0.0024426)
    };
\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,0cm)},
    axis lines = left,
    xlabel = $\rho$,
    xmax = 1.0,
    xtick={0,0.1,0.2,0.5,1.0},
    title={\footnotesize (c) $k=9$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {(0.0,0.047352)
(0.1,0.046479)
(0.2,0.047594)
(0.5,0.052714)
(1.0,0.060822)
};

\addplot [
    color=blue,
    mark=x,
    thick
    ]
    coordinates {(0.0,0.047545)
    (0.1,0.046156)
    (0.2,0.046971)
    (0.5,0.052887)
    (1.0,0.058894)
    };

\addplot [
    color=brown,
    mark=triangle,
    thick
    ]
    coordinates {(0.0,0.020108)
    (0.1,0.019275)
    (0.2,0.018827)
    (0.5,0.017962)
    (1.0,0.017722)
    };

\addplot [
    color=teal,
    mark=square,
    thick
    ]
    coordinates {(0.0,0.014904)
    (0.1,0.013638)
    (0.2,0.013325)
    (0.5,0.012891)
    (1.0,0.012974)
    };
\end{axis}

\end{tikzpicture}
\caption{MSE vs. the array imperfection parameter $\rho$. Note that only one DNN model is trained for our approach. Unlike model-based methods that give significantly worse MSE as $\rho$ increases, our approach is robust to array imperfections without being given $\rho$ or the knowledge about the degree of imperfections.}
\label{fig:mse_vs_rho_n5}
\end{figure*}

==> mse_snapshot_n5.tex <==
\begin{figure*}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    axis lines = left,
    xlabel = Number of snapshots,
    ylabel = MSE $\left(\text{rad}^2\right)$,
    legend style={anchor=north east},
    xtick={10,20,30,40,50,60,70,80,90,100},
    title={\footnotesize (a) $k=1$},
    title style={at={(0.5,-0.45)},anchor=south},
    xmax = 100,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(10,2.1279e-06)
(20,9.164e-07)
(30,5.187e-07)
(40,3.7495e-07)
(50,2.8455e-07)
(60,2.3134e-07)
(70,2.2176e-07)
(80,1.8538e-07)
(90,1.6835e-07)
(100,1.5881e-07)
};

\addlegendentry{SPA \cite{yang2014discretization}}

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(10,1.4971e-06)
(20,7.5789e-07)
(30,4.8125e-07)
(40,3.6816e-07)
(50,2.6211e-07)
(60,2.2768e-07)
(70,2.1064e-07)
(80,1.7845e-07)
(90,1.6321e-07)
(100,1.5671e-07)
};

\addlegendentry{WDA \cite{wang2019grid}}

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(10,1.5281e-06)
(20,7.7014e-07)
(30,4.8071e-07)
(40,3.6929e-07)
(50,2.6643e-07)
(60,2.2904e-07)
(70,2.1174e-07)
(80,1.808e-07)
(90,1.6469e-07)
(100,1.5738e-07)
};

\addlegendentry{DCR-G-Aff \cite{barthelme2021doa}}

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(10,1.5855e-06)
(20,7.8761e-07)
(30,4.8911e-07)
(40,3.7297e-07)
(50,2.7219e-07)
(60,2.3915e-07)
(70,2.1648e-07)
(80,1.8376e-07)
(90,1.6955e-07)
(100,1.6224e-07)
};

\addlegendentry{Ours}
\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,0cm)},
    axis lines = left,
    xlabel = Number of snapshots,
    xmax = 100,
    xtick={10,20,30,40,50,60,70,80,90,100},
    title={\footnotesize (b) $k=6$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(10,0.062732)
(20,0.049889)
(30,0.044887)
(40,0.041591)
(50,0.038966)
(60,0.038277)
(70,0.036577)
(80,0.035475)
(90,0.034093)
(100,0.031923)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(10,0.063214)
(20,0.051867)
(30,0.046253)
(40,0.042591)
(50,0.040492)
(60,0.039055)
(70,0.036471)
(80,0.035977)
(90,0.035232)
(100,0.033511)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(10,0.038348)
(20,0.016565)
(30,0.0076896)
(40,0.0050619)
(50,0.0029602)
(60,0.0020794)
(70,0.001721)
(80,0.0015401)
(90,0.0014704)
(100,0.0011951)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(10,0.037014)
(20,0.014337)
(30,0.0057813)
(40,0.0026713)
(50,0.0013169)
(60,0.00070543)
(70,0.00044336)
(80,0.00035157)
(90,0.00024097)
(100,0.00019338)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,0cm)},
    axis lines = left,
    xlabel = Number of snapshots,
    xmax = 100,
    xtick={10,20,30,40,50,60,70,80,90,100},
    title={\footnotesize (c) $k=9$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(10,0.058438)
(20,0.053345)
(30,0.050085)
(40,0.048388)
(50,0.047352)
(60,0.046424)
(70,0.045488)
(80,0.045202)
(90,0.044525)
(100,0.044058)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(10,0.05789)
(20,0.053035)
(30,0.049571)
(40,0.047923)
(50,0.047545)
(60,0.046444)
(70,0.045466)
(80,0.044966)
(90,0.044857)
(100,0.043717)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(10,0.040988)
(20,0.029307)
(30,0.022947)
(40,0.019794)
(50,0.017281)
(60,0.015576)
(70,0.014543)
(80,0.013618)
(90,0.013208)
(100,0.012291)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(10,0.04165)
(20,0.028037)
(30,0.019085)
(40,0.014689)
(50,0.011412)
(60,0.0089094)
(70,0.007227)
(80,0.0059258)
(90,0.0051121)
(100,0.0043338)
};

\end{axis}

\end{tikzpicture}
\caption{MSE vs. number of snapshots. Although the DNN models are only trained on a single number of snapshots $T=50$, they are capable of performing well on a wide range of unseen scenarios from $T=10$ to $T=100$. Our approach is consistently better than SPA, WDA, and DCR-G-Aff.}
\label{fig:mse_vs_snapshots_n5}
\end{figure*}

==> mse_snr_n4.tex <==
\begin{figure*}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    axis lines = left,
    xlabel = SNR (dB),
    ylabel = MSE $\left(\text{rad}^2\right)$,
    legend style={at={(1.0,1.0)},anchor=north east},
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (a) $k=1$},
    title style={at={(0.5,-0.45)},anchor=south},
    xmax = 20,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]
\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.32959)
(-8,0.12969)
(-6,0.014528)
(-4,0.0004392)
(-2,0.00022123)
(0,0.00011896)
(2,6.6996e-05)
(4,3.9059e-05)
(6,2.3361e-05)
(8,1.4226e-05)
(10,8.7737e-06)
(12,5.4565e-06)
(14,3.4123e-06)
(16,2.1415e-06)
(18,1.347e-06)
(20,8.4838e-07)
};

\addlegendentry{SPA \cite{yang2014discretization}}

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.32025)
(-8,0.12798)
(-6,0.014044)
(-4,0.00042649)
(-2,0.00021514)
(0,0.00011578)
(2,6.524e-05)
(4,3.8e-05)
(6,2.2665e-05)
(8,1.3752e-05)
(10,8.4467e-06)
(12,5.2328e-06)
(14,3.2613e-06)
(16,2.0408e-06)
(18,1.2807e-06)
(20,8.0505e-07)
};

\addlegendentry{WDA \cite{wang2019grid}}


\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.26425)
(-8,0.10595)
(-6,0.012357)
(-4,0.00034734)
(-2,0.00018426)
(0,0.00010362)
(2,6.0037e-05)
(4,3.5848e-05)
(6,2.1747e-05)
(8,1.3409e-05)
(10,8.3742e-06)
(12,5.2849e-06)
(14,3.3755e-06)
(16,2.1883e-06)
(18,1.4484e-06)
(20,9.8614e-07)
};

\addlegendentry{DCR-T\cite{wu2022gridless}}

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.27456)
(-8,0.114)
(-6,0.013845)
(-4,0.00034657)
(-2,0.00018325)
(0,0.00010283)
(2,5.9713e-05)
(4,3.5567e-05)
(6,2.1647e-05)
(8,1.3381e-05)
(10,8.3243e-06)
(12,5.1961e-06)
(14,3.2551e-06)
(16,2.0476e-06)
(18,1.2944e-06)
(20,8.2287e-07)
};

\addlegendentry{DCR-G-Fro\cite{barthelme2021doa}}

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.26827)
(-8,0.11415)
(-6,0.012989)
(-4,0.00044562)
(-2,0.00019212)
(0,0.00010699)
(2,6.2074e-05)
(4,3.7228e-05)
(6,2.2991e-05)
(8,1.4538e-05)
(10,9.406e-06)
(12,6.2601e-06)
(14,4.3176e-06)
(16,3.1081e-06)
(18,2.3514e-06)
(20,1.8769e-06)
};

\addlegendentry{DCR-G-Aff \cite{barthelme2021doa}}

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.28393)
(-8,0.10196)
(-6,0.012416)
(-4,0.00034629)
(-2,0.00018366)
(0,0.00010375)
(2,6.0549e-05)
(4,3.6063e-05)
(6,2.1913e-05)
(8,1.3476e-05)
(10,8.347e-06)
(12,5.1977e-06)
(14,3.2521e-06)
(16,2.0428e-06)
(18,1.2885e-06)
(20,8.1658e-07)
};

\addlegendentry{Ours}
\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,0cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (b) $k=2$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.22133)
(-8,0.14157)
(-6,0.083972)
(-4,0.059928)
(-2,0.047836)
(0,0.039159)
(2,0.030224)
(4,0.022114)
(6,0.012627)
(8,0.0053382)
(10,0.00068585)
(12,4.1451e-05)
(14,2.1805e-05)
(16,1.2606e-05)
(18,7.7259e-06)
(20,4.899e-06)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.21966)
(-8,0.1414)
(-6,0.083709)
(-4,0.061055)
(-2,0.048262)
(0,0.039463)
(2,0.031)
(4,0.022762)
(6,0.012653)
(8,0.0052367)
(10,0.00075968)
(12,6.3142e-05)
(14,4.2645e-05)
(16,3.3065e-05)
(18,2.8051e-05)
(20,2.5224e-05)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.18098)
(-8,0.10247)
(-6,0.042667)
(-4,0.011514)
(-2,0.0033804)
(0,0.0020473)
(2,0.00090089)
(4,0.00034115)
(6,6.2023e-05)
(8,4.2556e-05)
(10,3.1083e-05)
(12,2.443e-05)
(14,2.059e-05)
(16,1.8382e-05)
(18,1.7031e-05)
(20,1.6175e-05)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.18214)
(-8,0.10231)
(-6,0.043291)
(-4,0.0093959)
(-2,0.0029329)
(0,0.0023023)
(2,0.0010073)
(4,7.5889e-05)
(6,4.7582e-05)
(8,3.2444e-05)
(10,2.2916e-05)
(12,1.6751e-05)
(14,1.2774e-05)
(16,1.0191e-05)
(18,8.5115e-06)
(20,7.4202e-06)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.18944)
(-8,0.10209)
(-6,0.034245)
(-4,0.0053805)
(-2,0.00099794)
(0,0.00018454)
(2,0.00010949)
(4,7.1229e-05)
(6,4.8994e-05)
(8,3.598e-05)
(10,2.8298e-05)
(12,2.3659e-05)
(14,2.0808e-05)
(16,1.904e-05)
(18,1.7938e-05)
(20,1.7251e-05)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.16951)
(-8,0.078538)
(-6,0.024939)
(-4,0.0040453)
(-2,0.00073068)
(0,0.00016467)
(2,0.00010045)
(4,6.3738e-05)
(6,4.1599e-05)
(8,2.794e-05)
(10,1.9435e-05)
(12,1.4113e-05)
(14,1.0772e-05)
(16,8.6691e-06)
(18,7.342e-06)
(20,6.5047e-06)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,0cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (c) $k=3$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.17748)
(-8,0.13696)
(-6,0.1048)
(-4,0.079731)
(-2,0.063749)
(0,0.051303)
(2,0.040709)
(4,0.031466)
(6,0.023971)
(8,0.019057)
(10,0.013905)
(12,0.011135)
(14,0.0086113)
(16,0.0071971)
(18,0.0055991)
(20,0.0048057)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.17634)
(-8,0.13591)
(-6,0.10513)
(-4,0.082144)
(-2,0.067169)
(0,0.055052)
(2,0.045082)
(4,0.037331)
(6,0.031462)
(8,0.026001)
(10,0.023061)
(12,0.020103)
(14,0.016445)
(16,0.014559)
(18,0.012721)
(20,0.011249)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.14533)
(-8,0.10341)
(-6,0.062061)
(-4,0.031052)
(-2,0.01394)
(0,0.0074319)
(2,0.0066994)
(4,0.0063373)
(6,0.0065345)
(8,0.0072006)
(10,0.0079118)
(12,0.0079685)
(14,0.0082422)
(16,0.0082167)
(18,0.0082553)
(20,0.0084781)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.14364)
(-8,0.1009)
(-6,0.056567)
(-4,0.026037)
(-2,0.0098416)
(0,0.0064194)
(2,0.0065855)
(4,0.0059217)
(6,0.0050964)
(8,0.0044228)
(10,0.004223)
(12,0.0044645)
(14,0.004783)
(16,0.0052934)
(18,0.0055266)
(20,0.0058037)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.14447)
(-8,0.090683)
(-6,0.040076)
(-4,0.012839)
(-2,0.003316)
(0,0.0012722)
(2,0.00056393)
(4,0.00033821)
(6,0.00027918)
(8,0.00026005)
(10,0.00024235)
(12,0.00023529)
(14,0.00023096)
(16,0.00022818)
(18,0.00022648)
(20,0.00022544)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.13631)
(-8,0.081783)
(-6,0.034163)
(-4,0.0097257)
(-2,0.0027133)
(0,0.00079853)
(2,0.00024283)
(4,0.00014403)
(6,0.00010835)
(8,8.7012e-05)
(10,6.8947e-05)
(12,6.0842e-05)
(14,5.5803e-05)
(16,5.2656e-05)
(18,5.0681e-05)
(20,4.9438e-05)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(0cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    ylabel = MSE $\left(\text{rad}^2\right)$,
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (d) $k=4$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.16726)
(-8,0.14328)
(-6,0.12544)
(-4,0.11355)
(-2,0.10373)
(0,0.096713)
(2,0.091096)
(4,0.086303)
(6,0.081437)
(8,0.078186)
(10,0.073667)
(12,0.071142)
(14,0.067854)
(16,0.066641)
(18,0.065481)
(20,0.065101)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.16645)
(-8,0.14255)
(-6,0.12573)
(-4,0.11452)
(-2,0.10512)
(0,0.098957)
(2,0.092986)
(4,0.087673)
(6,0.083604)
(8,0.079933)
(10,0.076808)
(12,0.074003)
(14,0.072385)
(16,0.069728)
(18,0.068765)
(20,0.068351)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.13097)
(-8,0.10658)
(-6,0.083401)
(-4,0.062726)
(-2,0.049322)
(0,0.039029)
(2,0.034142)
(4,0.033109)
(6,0.033725)
(8,0.03486)
(10,0.037028)
(12,0.0392)
(14,0.040413)
(16,0.041425)
(18,0.042324)
(20,0.043112)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.12808)
(-8,0.10447)
(-6,0.07849)
(-4,0.058144)
(-2,0.043174)
(0,0.031697)
(2,0.023952)
(4,0.020759)
(6,0.019499)
(8,0.019825)
(10,0.02024)
(12,0.021524)
(14,0.022882)
(16,0.023609)
(18,0.023964)
(20,0.02432)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.11614)
(-8,0.085133)
(-6,0.057915)
(-4,0.037792)
(-2,0.028084)
(0,0.023459)
(2,0.021861)
(4,0.021063)
(6,0.020361)
(8,0.019739)
(10,0.019551)
(12,0.019427)
(14,0.019168)
(16,0.019112)
(18,0.019038)
(20,0.018974)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.10711)
(-8,0.071279)
(-6,0.039495)
(-4,0.017544)
(-2,0.0075213)
(0,0.0036638)
(2,0.0019642)
(4,0.0011819)
(6,0.00094144)
(8,0.00071886)
(10,0.00061165)
(12,0.00060119)
(14,0.00059526)
(16,0.00059015)
(18,0.00058779)
(20,0.00059483)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (e) $k=5$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-2.5),10^(-2),10^(-1.5),10^(-1)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.12008)
(-8,0.10792)
(-6,0.098096)
(-4,0.091661)
(-2,0.086733)
(0,0.081738)
(2,0.077888)
(4,0.074771)
(6,0.072125)
(8,0.070035)
(10,0.068686)
(12,0.068125)
(14,0.067253)
(16,0.067075)
(18,0.066848)
(20,0.066806)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.11988)
(-8,0.10766)
(-6,0.098117)
(-4,0.091837)
(-2,0.086809)
(0,0.082517)
(2,0.07893)
(4,0.07527)
(6,0.073449)
(8,0.071833)
(10,0.069808)
(12,0.06897)
(14,0.068104)
(16,0.067802)
(18,0.067634)
(20,0.067545)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.090073)
(-8,0.078115)
(-6,0.064173)
(-4,0.052037)
(-2,0.043253)
(0,0.03525)
(2,0.031389)
(4,0.029971)
(6,0.030476)
(8,0.03075)
(10,0.032075)
(12,0.032668)
(14,0.033118)
(16,0.032946)
(18,0.03299)
(20,0.033248)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.089301)
(-8,0.074644)
(-6,0.060653)
(-4,0.047524)
(-2,0.037029)
(0,0.031338)
(2,0.026271)
(4,0.024034)
(6,0.022811)
(8,0.023173)
(10,0.024108)
(12,0.024981)
(14,0.025499)
(16,0.025653)
(18,0.025754)
(20,0.025829)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.090256)
(-8,0.070036)
(-6,0.051651)
(-4,0.035788)
(-2,0.02471)
(0,0.020136)
(2,0.018079)
(4,0.017161)
(6,0.01683)
(8,0.016673)
(10,0.016005)
(12,0.015691)
(14,0.015566)
(16,0.01557)
(18,0.015475)
(20,0.015525)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.086366)
(-8,0.063472)
(-6,0.041796)
(-4,0.024357)
(-2,0.0137)
(0,0.008144)
(2,0.0054885)
(4,0.0039043)
(6,0.0033419)
(8,0.0029327)
(10,0.002744)
(12,0.0025105)
(14,0.002449)
(16,0.0024278)
(18,0.0024267)
(20,0.0024271)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (f) $k=6$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-2),10^(-1.5),10^(-1)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.095178)
(-8,0.088579)
(-6,0.083672)
(-4,0.079309)
(-2,0.076308)
(0,0.073705)
(2,0.071789)
(4,0.069603)
(6,0.068354)
(8,0.067403)
(10,0.067193)
(12,0.066859)
(14,0.066749)
(16,0.066723)
(18,0.066382)
(20,0.066607)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.095229)
(-8,0.088364)
(-6,0.083528)
(-4,0.079883)
(-2,0.076663)
(0,0.073987)
(2,0.071632)
(4,0.070339)
(6,0.068838)
(8,0.068241)
(10,0.067721)
(12,0.067671)
(14,0.06693)
(16,0.066667)
(18,0.066473)
(20,0.066148)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.069107)
(-8,0.062828)
(-6,0.054733)
(-4,0.049452)
(-2,0.045177)
(0,0.042519)
(2,0.040816)
(4,0.039796)
(6,0.039283)
(8,0.039508)
(10,0.039367)
(12,0.039142)
(14,0.038947)
(16,0.039068)
(18,0.038884)
(20,0.039064)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.069036)
(-8,0.061418)
(-6,0.053983)
(-4,0.047464)
(-2,0.042272)
(0,0.039067)
(2,0.036856)
(4,0.035649)
(6,0.034566)
(8,0.033891)
(10,0.033379)
(12,0.033197)
(14,0.032991)
(16,0.032954)
(18,0.03297)
(20,0.032793)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.073982)
(-8,0.061633)
(-6,0.050681)
(-4,0.042184)
(-2,0.034881)
(0,0.030737)
(2,0.028546)
(4,0.026677)
(6,0.02585)
(8,0.025481)
(10,0.025281)
(12,0.024921)
(14,0.024872)
(16,0.024953)
(18,0.025024)
(20,0.025039)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.07606)
(-8,0.055581)
(-6,0.039546)
(-4,0.028476)
(-2,0.020087)
(0,0.01509)
(2,0.012085)
(4,0.010253)
(6,0.0092099)
(8,0.0085001)
(10,0.008177)
(12,0.0079564)
(14,0.0078182)
(16,0.0077133)
(18,0.0075745)
(20,0.0075788)
};

\end{axis}
\end{tikzpicture}
\caption{MSE vs. SNR. $N=4$. $M=7$. Our approach is significantly better than all of the baselines when $k>2$. For $k=2$, it is better than all of the DNN-based baselines but slightly worse than the SPA at $20$ dB SNR. The main results obtained for the $5$-element MRA are similar to the $4$-element MRA.}
\label{fig:mse_vs_snr_n4}
\end{figure*}

==> mse_snr_n4_other_distances.tex <==
\begin{figure*}[ht]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        axis lines = left,
        xlabel = SNR (dB),
        ylabel = MSE $\left(\text{rad}^2\right)$,
        legend style={at={(1.2,1.0)},anchor=north east},
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (a) $k=1$},
        title style={at={(0.5,-0.45)},anchor=south},
        xmax = 20,
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.25781)
(-8,0.092627)
(-6,0.014874)
(-4,0.0010436)
(-2,0.00018076)
(0,0.00010391)
(2,6.1516e-05)
(4,3.7076e-05)
(6,2.2732e-05)
(8,1.4083e-05)
(10,8.7763e-06)
(12,5.4872e-06)
(14,3.4445e-06)
(16,2.1683e-06)
(18,1.3694e-06)
(20,8.6833e-07)
};

\addlegendentry{Fubini-Study}

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.2621)
(-8,0.094073)
(-6,0.014253)
(-4,0.0010424)
(-2,0.00017973)
(0,0.0001038)
(2,6.1487e-05)
(4,3.6966e-05)
(6,2.2589e-05)
(8,1.3995e-05)
(10,8.7302e-06)
(12,5.4638e-06)
(14,3.4332e-06)
(16,2.1633e-06)
(18,1.3684e-06)
(20,8.6932e-07)
};

\addlegendentry{Chordal}

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.26266)
(-8,0.093526)
(-6,0.014518)
(-4,0.0010496)
(-2,0.00018117)
(0,0.00010368)
(2,6.102e-05)
(4,3.6717e-05)
(6,2.2533e-05)
(8,1.3969e-05)
(10,8.7272e-06)
(12,5.4808e-06)
(14,3.453e-06)
(16,2.1813e-06)
(18,1.3822e-06)
(20,8.7992e-07)
};

\addlegendentry{Projection 2-norm}

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.26081)
(-8,0.091869)
(-6,0.014351)
(-4,0.00033202)
(-2,0.00017937)
(0,0.00010337)
(2,6.1325e-05)
(4,3.6946e-05)
(6,2.2675e-05)
(8,1.4049e-05)
(10,8.7679e-06)
(12,5.4942e-06)
(14,3.4562e-06)
(16,2.1802e-06)
(18,1.3781e-06)
(20,8.7377e-07)
};

\addlegendentry{Chordal Frobenius norm}

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.25947)
(-8,0.090294)
(-6,0.013015)
(-4,0.00033366)
(-2,0.00017995)
(0,0.00010328)
(2,6.1327e-05)
(4,3.6985e-05)
(6,2.2596e-05)
(8,1.4011e-05)
(10,8.7582e-06)
(12,5.495e-06)
(14,3.4568e-06)
(16,2.1802e-06)
(18,1.3781e-06)
(20,8.7368e-07)
};

\addlegendentry{Chordal 2-norm}

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.25893)
(-8,0.095201)
(-6,0.012745)
(-4,0.0015697)
(-2,0.00018072)
(0,0.00010389)
(2,6.1431e-05)
(4,3.7077e-05)
(6,2.2701e-05)
(8,1.4082e-05)
(10,8.7891e-06)
(12,5.5054e-06)
(14,3.4596e-06)
(16,2.179e-06)
(18,1.3755e-06)
(20,8.7089e-07)
};
    
    \addlegendentry{Geodesic}
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(6cm,0cm)},
        axis lines = left,
        xlabel = SNR (dB),
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (b) $k=2$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.19881)
(-8,0.097387)
(-6,0.025435)
(-4,0.0030505)
(-2,0.00040385)
(0,0.00015713)
(2,9.4938e-05)
(4,5.9651e-05)
(6,3.8499e-05)
(8,2.5462e-05)
(10,1.7392e-05)
(12,1.2364e-05)
(14,9.2123e-06)
(16,7.2318e-06)
(18,5.9843e-06)
(20,5.1992e-06)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.20293)
(-8,0.098075)
(-6,0.025499)
(-4,0.0032757)
(-2,0.00034189)
(0,0.00015815)
(2,9.6084e-05)
(4,6.0497e-05)
(6,3.8929e-05)
(8,2.5685e-05)
(10,1.7501e-05)
(12,1.2406e-05)
(14,9.2227e-06)
(16,7.225e-06)
(18,5.9671e-06)
(20,5.1734e-06)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.20392)
(-8,0.095873)
(-6,0.025109)
(-4,0.0035821)
(-2,0.00063467)
(0,0.00015943)
(2,9.6302e-05)
(4,6.0147e-05)
(6,3.8661e-05)
(8,2.556e-05)
(10,1.7461e-05)
(12,1.2421e-05)
(14,9.2693e-06)
(16,7.2938e-06)
(18,6.0525e-06)
(20,5.2712e-06)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.2029)
(-8,0.097275)
(-6,0.025262)
(-4,0.0030927)
(-2,0.00034698)
(0,0.00015622)
(2,9.4813e-05)
(4,5.9716e-05)
(6,3.8494e-05)
(8,2.539e-05)
(10,1.729e-05)
(12,1.2258e-05)
(14,9.116e-06)
(16,7.1468e-06)
(18,5.9098e-06)
(20,5.1285e-06)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.19971)
(-8,0.097518)
(-6,0.025328)
(-4,0.0036428)
(-2,0.00044837)
(0,0.00015895)
(2,9.6135e-05)
(4,6.0258e-05)
(6,3.8753e-05)
(8,2.56e-05)
(10,1.7454e-05)
(12,1.2381e-05)
(14,9.2047e-06)
(16,7.2133e-06)
(18,5.961e-06)
(20,5.1731e-06)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.20074)
(-8,0.09892)
(-6,0.025175)
(-4,0.0040896)
(-2,0.0004276)
(0,0.00015668)
(2,9.5048e-05)
(4,6.0047e-05)
(6,3.8843e-05)
(8,2.5719e-05)
(10,1.7546e-05)
(12,1.2445e-05)
(14,9.248e-06)
(16,7.2426e-06)
(18,5.9782e-06)
(20,5.1812e-06)
};
    
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(12cm,0cm)},
        axis lines = left,
        xlabel = SNR (dB),
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (c) $k=3$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.13641)
(-8,0.081581)
(-6,0.034382)
(-4,0.0085842)
(-2,0.0022341)
(0,0.00056213)
(2,0.00028755)
(4,0.00013826)
(6,0.00010278)
(8,8.169e-05)
(10,6.8817e-05)
(12,6.0897e-05)
(14,5.5975e-05)
(16,5.2902e-05)
(18,5.0972e-05)
(20,4.9755e-05)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.13623)
(-8,0.080226)
(-6,0.033694)
(-4,0.008852)
(-2,0.0022056)
(0,0.00048216)
(2,0.00028232)
(4,0.00017032)
(6,0.00010261)
(8,8.2007e-05)
(10,6.9377e-05)
(12,6.1559e-05)
(14,5.6672e-05)
(16,5.362e-05)
(18,5.1687e-05)
(20,5.0476e-05)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.13552)
(-8,0.080614)
(-6,0.034162)
(-4,0.0090958)
(-2,0.0021264)
(0,0.00054118)
(2,0.00028559)
(4,0.0001946)
(6,0.00010385)
(8,8.2989e-05)
(10,7.0278e-05)
(12,6.2454e-05)
(14,5.7626e-05)
(16,5.4604e-05)
(18,5.2704e-05)
(20,5.1511e-05)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.13576)
(-8,0.081063)
(-6,0.032774)
(-4,0.0085376)
(-2,0.0021472)
(0,0.00056271)
(2,0.00031508)
(4,0.00016958)
(6,0.00010087)
(8,7.9759e-05)
(10,6.691e-05)
(12,5.8992e-05)
(14,5.4098e-05)
(16,5.106e-05)
(18,4.9164e-05)
(20,4.7981e-05)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.13479)
(-8,0.081541)
(-6,0.033888)
(-4,0.0088311)
(-2,0.0021576)
(0,0.00057806)
(2,0.00028424)
(4,0.0001363)
(6,0.00010139)
(8,8.042e-05)
(10,6.767e-05)
(12,5.9868e-05)
(14,5.5035e-05)
(16,5.2015e-05)
(18,5.0135e-05)
(20,4.8959e-05)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.1349)
(-8,0.081029)
(-6,0.033394)
(-4,0.0090562)
(-2,0.0021372)
(0,0.00062693)
(2,0.00031962)
(4,0.00013642)
(6,0.00010055)
(8,7.9287e-05)
(10,6.636e-05)
(12,5.8464e-05)
(14,5.3586e-05)
(16,5.0562e-05)
(18,4.8674e-05)
(20,4.7501e-05)
};
    
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(0cm,-6cm)},
        axis lines = left,
        xlabel = SNR (dB),
        ylabel = MSE $\left(\text{rad}^2\right)$,
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (d) $k=4$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.10624)
(-8,0.070853)
(-6,0.040119)
(-4,0.01961)
(-2,0.0076728)
(0,0.0034061)
(2,0.0019927)
(4,0.0011271)
(6,0.00078974)
(8,0.00070361)
(10,0.00066691)
(12,0.00062152)
(14,0.00059397)
(16,0.0005978)
(18,0.00060624)
(20,0.00060658)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.10394)
(-8,0.069861)
(-6,0.039753)
(-4,0.019145)
(-2,0.0074881)
(0,0.0032269)
(2,0.0019195)
(4,0.0012862)
(6,0.00082524)
(8,0.0006313)
(10,0.00060833)
(12,0.00059119)
(14,0.00060039)
(16,0.00057231)
(18,0.00056672)
(20,0.00058765)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.10356)
(-8,0.069555)
(-6,0.039618)
(-4,0.019111)
(-2,0.007769)
(0,0.0032931)
(2,0.0020962)
(4,0.0012963)
(6,0.00084934)
(8,0.00078167)
(10,0.00072428)
(12,0.00072305)
(14,0.00074512)
(16,0.00070272)
(18,0.00071045)
(20,0.00071951)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.10587)
(-8,0.07066)
(-6,0.040102)
(-4,0.019137)
(-2,0.0076392)
(0,0.0035822)
(2,0.0019444)
(4,0.0012045)
(6,0.00092998)
(8,0.00083408)
(10,0.00074017)
(12,0.00071868)
(14,0.00070162)
(16,0.00067873)
(18,0.00063308)
(20,0.00064789)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.10574)
(-8,0.070158)
(-6,0.040877)
(-4,0.020117)
(-2,0.0076957)
(0,0.0036845)
(2,0.0020136)
(4,0.0011298)
(6,0.0007656)
(8,0.00072577)
(10,0.00071159)
(12,0.00070393)
(14,0.00061784)
(16,0.00058782)
(18,0.00057391)
(20,0.00057194)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.10641)
(-8,0.07094)
(-6,0.040301)
(-4,0.01897)
(-2,0.0077394)
(0,0.0035161)
(2,0.0019624)
(4,0.0011513)
(6,0.00089123)
(8,0.00077009)
(10,0.00072589)
(12,0.00068049)
(14,0.00067605)
(16,0.00063545)
(18,0.00062811)
(20,0.00063544)
};
    
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(6cm,-6cm)},
        axis lines = left,
        xlabel = SNR (dB),
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (e) $k=5$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ytick={10^(-2.5),10^(-2),10^(-1.5),10^(-1)},
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.087673)
(-8,0.06293)
(-6,0.040449)
(-4,0.024912)
(-2,0.01415)
(0,0.0087985)
(2,0.0058064)
(4,0.0044766)
(6,0.0037136)
(8,0.0032723)
(10,0.003174)
(12,0.0029729)
(14,0.0028929)
(16,0.0028437)
(18,0.0028713)
(20,0.0028543)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.088891)
(-8,0.062583)
(-6,0.040494)
(-4,0.024282)
(-2,0.014102)
(0,0.0089071)
(2,0.0059727)
(4,0.0046282)
(6,0.0039497)
(8,0.0034551)
(10,0.0031346)
(12,0.0030369)
(14,0.0029375)
(16,0.0028957)
(18,0.002829)
(20,0.0027723)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.088977)
(-8,0.062613)
(-6,0.040974)
(-4,0.024305)
(-2,0.01447)
(0,0.0088292)
(2,0.0059641)
(4,0.0046987)
(6,0.0038753)
(8,0.0035639)
(10,0.0032645)
(12,0.0031796)
(14,0.0030397)
(16,0.0030097)
(18,0.0029045)
(20,0.002845)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.08802)
(-8,0.062384)
(-6,0.039868)
(-4,0.024299)
(-2,0.014029)
(0,0.008488)
(2,0.0059173)
(4,0.0044364)
(6,0.0037837)
(8,0.0033614)
(10,0.0031585)
(12,0.0029404)
(14,0.002857)
(16,0.0027944)
(18,0.002802)
(20,0.0028121)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.088381)
(-8,0.062387)
(-6,0.040163)
(-4,0.024689)
(-2,0.014096)
(0,0.0086777)
(2,0.005886)
(4,0.0046152)
(6,0.003754)
(8,0.0033417)
(10,0.0032408)
(12,0.0030834)
(14,0.0029434)
(16,0.0029137)
(18,0.0028764)
(20,0.002794)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.087785)
(-8,0.063075)
(-6,0.040701)
(-4,0.025055)
(-2,0.014463)
(0,0.0089396)
(2,0.0057896)
(4,0.004207)
(6,0.0035192)
(8,0.0030979)
(10,0.0029013)
(12,0.0029045)
(14,0.0028538)
(16,0.0027839)
(18,0.0027696)
(20,0.0027707)
};
    
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(12cm,-6cm)},
        axis lines = left,
        xlabel = SNR (dB),
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (f) $k=6$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.073287)
(-8,0.053789)
(-6,0.038462)
(-4,0.026672)
(-2,0.018753)
(0,0.013731)
(2,0.011185)
(4,0.0094099)
(6,0.0083982)
(8,0.0078306)
(10,0.0073383)
(12,0.007188)
(14,0.0070048)
(16,0.0068862)
(18,0.0068713)
(20,0.0067439)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.072732)
(-8,0.053652)
(-6,0.038545)
(-4,0.026599)
(-2,0.018749)
(0,0.014396)
(2,0.011465)
(4,0.0096054)
(6,0.0085354)
(8,0.0078717)
(10,0.0075692)
(12,0.0073657)
(14,0.0071304)
(16,0.006943)
(18,0.0069886)
(20,0.0070349)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.073568)
(-8,0.05436)
(-6,0.039163)
(-4,0.026754)
(-2,0.018831)
(0,0.014141)
(2,0.011448)
(4,0.0099294)
(6,0.0089559)
(8,0.0082384)
(10,0.0077804)
(12,0.0075696)
(14,0.0074329)
(16,0.0075111)
(18,0.007505)
(20,0.0074927)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.073188)
(-8,0.053954)
(-6,0.038239)
(-4,0.026192)
(-2,0.018091)
(0,0.013825)
(2,0.01095)
(4,0.0092875)
(6,0.0082768)
(8,0.0075747)
(10,0.0072473)
(12,0.0071785)
(14,0.0071432)
(16,0.0070637)
(18,0.0069139)
(20,0.0068239)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.07507)
(-8,0.054613)
(-6,0.038286)
(-4,0.026406)
(-2,0.018881)
(0,0.014403)
(2,0.011184)
(4,0.0096858)
(6,0.0086335)
(8,0.0079036)
(10,0.0076308)
(12,0.0072854)
(14,0.007229)
(16,0.0071283)
(18,0.0070592)
(20,0.0069926)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.073918)
(-8,0.055096)
(-6,0.039353)
(-4,0.026938)
(-2,0.018866)
(0,0.014113)
(2,0.011118)
(4,0.0093892)
(6,0.0083269)
(8,0.0078057)
(10,0.0074542)
(12,0.007218)
(14,0.0072011)
(16,0.0071177)
(18,0.0070471)
(20,0.0069275)
};
    
    \end{axis}
    \end{tikzpicture}
    \caption{Performance evaluation using different distances in Table \ref{tab:subspace_distances} for learning the signal subspace shows nearly identical performance, implying that the choice of distance between subspaces is likely not sensitive to the DoA estimation performance in our methodology.}
    \label{fig:mse_vs_snr_n4_other_distances}
    \end{figure*}

==> mse_snr_n4_random_source_powers.tex <==
\begin{figure*}[ht]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        axis lines = left,
        xlabel = SNR (dB),
        ylabel = MSE $\left(\text{rad}^2\right)$,
        legend style={at={(1.0,1.0)},anchor=north east},
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (a) $k=1$},
        title style={at={(0.5,-0.45)},anchor=south},
        xmax = 20,
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.28563)
(-8,0.11306)
(-6,0.02142)
(-4,0.00041004)
(-2,0.00021241)
(0,0.00011727)
(2,6.7587e-05)
(4,4.0167e-05)
(6,2.4376e-05)
(8,1.5001e-05)
(10,9.3199e-06)
(12,5.8263e-06)
(14,3.6569e-06)
(16,2.3008e-06)
(18,1.4497e-06)
(20,9.1418e-07)
};

\addlegendentry{SPA \cite{yang2014discretization}}

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.25729)
(-8,0.096576)
(-6,0.011882)
(-4,0.0010618)
(-2,0.00018014)
(0,0.000103)
(2,6.1058e-05)
(4,3.6962e-05)
(6,2.2692e-05)
(8,1.4154e-05)
(10,8.8788e-06)
(12,5.6035e-06)
(14,3.5667e-06)
(16,2.2966e-06)
(18,1.5038e-06)
(20,1.0071e-06)
};

\addlegendentry{DCR-T\cite{wu2022gridless}}

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.2568)
(-8,0.099621)
(-6,0.012048)
(-4,0.0014107)
(-2,0.00017904)
(0,0.00010258)
(2,6.0697e-05)
(4,3.6759e-05)
(6,2.2624e-05)
(8,1.4081e-05)
(10,8.7863e-06)
(12,5.5079e-06)
(14,3.467e-06)
(16,2.1882e-06)
(18,1.3846e-06)
(20,8.7787e-07)
};

\addlegendentry{DCR-G-Fro\cite{barthelme2021doa}}

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.26368)
(-8,0.10007)
(-6,0.01402)
(-4,0.0013654)
(-2,0.00018225)
(0,0.0001038)
(2,6.1251e-05)
(4,3.7612e-05)
(6,2.2996e-05)
(8,1.4169e-05)
(10,8.8025e-06)
(12,5.4866e-06)
(14,3.435e-06)
(16,2.1569e-06)
(18,1.3585e-06)
(20,8.585e-07)
};

\addlegendentry{DCR-G-Aff \cite{barthelme2021doa}}

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.26384)
(-8,0.096399)
(-6,0.01386)
(-4,0.0015702)
(-2,0.00018013)
(0,0.00010345)
(2,6.1287e-05)
(4,3.7034e-05)
(6,2.2765e-05)
(8,1.41e-05)
(10,8.8019e-06)
(12,5.5101e-06)
(14,3.4582e-06)
(16,2.1754e-06)
(18,1.373e-06)
(20,8.7168e-07)
};
    
    \addlegendentry{Ours}
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(6cm,0cm)},
        axis lines = left,
        xlabel = SNR (dB),
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (b) $k=2$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.24852)
(-8,0.18069)
(-6,0.12351)
(-4,0.088848)
(-2,0.067046)
(0,0.053761)
(2,0.042228)
(4,0.032079)
(6,0.018847)
(8,0.0081455)
(10,0.0016753)
(12,0.0004429)
(14,0.00010852)
(16,1.9163e-05)
(18,1.1282e-05)
(20,6.9104e-06)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.22493)
(-8,0.15529)
(-6,0.094346)
(-4,0.051598)
(-2,0.025348)
(0,0.012681)
(2,0.0057447)
(4,0.0025563)
(6,0.00048272)
(8,0.00030324)
(10,0.00027694)
(12,0.00026044)
(14,6.3681e-05)
(16,3.3851e-05)
(18,3.0701e-05)
(20,2.8892e-05)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.2249)
(-8,0.15803)
(-6,0.098995)
(-4,0.051741)
(-2,0.023726)
(0,0.011721)
(2,0.0052099)
(4,0.00080507)
(6,0.0004578)
(8,0.00041937)
(10,0.00014759)
(12,0.00010466)
(14,9.3862e-05)
(16,8.6737e-05)
(18,2.4618e-05)
(20,2.2408e-05)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.24399)
(-8,0.19185)
(-6,0.13017)
(-4,0.06382)
(-2,0.027538)
(0,0.0089473)
(2,0.0022043)
(4,0.00060483)
(6,0.00021544)
(8,0.00011212)
(10,9.6334e-05)
(12,8.6284e-05)
(14,1.9278e-05)
(16,1.463e-05)
(18,1.1746e-05)
(20,9.9616e-06)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.22713)
(-8,0.1497)
(-6,0.081791)
(-4,0.042199)
(-2,0.018515)
(0,0.0070935)
(2,0.0016005)
(4,0.00031944)
(6,0.00016463)
(8,0.00013966)
(10,0.00012288)
(12,5.4174e-05)
(14,4.7304e-05)
(16,4.3176e-05)
(18,1.5776e-05)
(20,1.4019e-05)
};
    
    \end{axis}

    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(12cm,0cm)},
        axis lines = left,
        xlabel = SNR (dB),
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (c) $k=3$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.19581)
(-8,0.16398)
(-6,0.1317)
(-4,0.10527)
(-2,0.08468)
(0,0.066638)
(2,0.053198)
(4,0.040613)
(6,0.031693)
(8,0.024699)
(10,0.019346)
(12,0.014788)
(14,0.011478)
(16,0.0090222)
(18,0.0073568)
(20,0.0063224)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.15243)
(-8,0.12031)
(-6,0.090203)
(-4,0.064617)
(-2,0.042429)
(0,0.027951)
(2,0.018063)
(4,0.013051)
(6,0.0099954)
(8,0.0078419)
(10,0.0067309)
(12,0.0066452)
(14,0.0064289)
(16,0.0063616)
(18,0.0063039)
(20,0.0061869)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.15353)
(-8,0.12125)
(-6,0.089424)
(-4,0.060907)
(-2,0.038609)
(0,0.023001)
(2,0.01422)
(4,0.009628)
(6,0.006817)
(8,0.0051144)
(10,0.0044779)
(12,0.0040558)
(14,0.0042236)
(16,0.004582)
(18,0.004688)
(20,0.0047041)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.16552)
(-8,0.13798)
(-6,0.097107)
(-4,0.061515)
(-2,0.036226)
(0,0.019396)
(2,0.010188)
(4,0.0044418)
(6,0.0023141)
(8,0.0011281)
(10,0.00077757)
(12,0.00060025)
(14,0.00046776)
(16,0.000449)
(18,0.00040978)
(20,0.00035885)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.15603)
(-8,0.11547)
(-6,0.077539)
(-4,0.050204)
(-2,0.029165)
(0,0.016006)
(2,0.0081029)
(4,0.0039405)
(6,0.0021723)
(8,0.0010947)
(10,0.00073613)
(12,0.00053779)
(14,0.00038642)
(16,0.0003554)
(18,0.0003488)
(20,0.00034489)
};
    
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(0cm,-6cm)},
        axis lines = left,
        xlabel = SNR (dB),
        ylabel = MSE $\left(\text{rad}^2\right)$,
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (d) $k=4$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ytick={10^(-0.9),10^(-1.4),10^(-1.9)},
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.17356)
(-8,0.15324)
(-6,0.13698)
(-4,0.12377)
(-2,0.1141)
(0,0.10514)
(2,0.098536)
(4,0.091913)
(6,0.087514)
(8,0.083566)
(10,0.080433)
(12,0.078543)
(14,0.075561)
(16,0.072534)
(18,0.07077)
(20,0.07042)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.13731)
(-8,0.11802)
(-6,0.10103)
(-4,0.088651)
(-2,0.077577)
(0,0.069366)
(2,0.061925)
(4,0.057528)
(6,0.054297)
(8,0.052391)
(10,0.052244)
(12,0.052119)
(14,0.053926)
(16,0.054342)
(18,0.054381)
(20,0.054659)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.13608)
(-8,0.11682)
(-6,0.10079)
(-4,0.087054)
(-2,0.075092)
(0,0.065294)
(2,0.057493)
(4,0.05033)
(6,0.045563)
(8,0.04308)
(10,0.041833)
(12,0.041569)
(14,0.04246)
(16,0.042427)
(18,0.042473)
(20,0.043023)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.12877)
(-8,0.10529)
(-6,0.081044)
(-4,0.064921)
(-2,0.050339)
(0,0.039034)
(2,0.029162)
(4,0.021993)
(6,0.0178)
(8,0.015278)
(10,0.013793)
(12,0.013182)
(14,0.012554)
(16,0.012298)
(18,0.012217)
(20,0.012213)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.12274)
(-8,0.096546)
(-6,0.075939)
(-4,0.059123)
(-2,0.045865)
(0,0.035877)
(2,0.027843)
(4,0.022044)
(6,0.017522)
(8,0.015552)
(10,0.01352)
(12,0.012517)
(14,0.011912)
(16,0.011775)
(18,0.011507)
(20,0.011621)
};
    
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(6cm,-6cm)},
        axis lines = left,
        xlabel = SNR (dB),
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (e) $k=5$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.1258)
(-8,0.11516)
(-6,0.10645)
(-4,0.098707)
(-2,0.09301)
(0,0.086534)
(2,0.082469)
(4,0.078692)
(6,0.075455)
(8,0.073607)
(10,0.072211)
(12,0.071489)
(14,0.070446)
(16,0.070098)
(18,0.070037)
(20,0.069586)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.093823)
(-8,0.083029)
(-6,0.075171)
(-4,0.069186)
(-2,0.063796)
(0,0.060253)
(2,0.056906)
(4,0.054839)
(6,0.053978)
(8,0.054159)
(10,0.054199)
(12,0.054719)
(14,0.054877)
(16,0.054842)
(18,0.054786)
(20,0.054548)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.092933)
(-8,0.083764)
(-6,0.075498)
(-4,0.068862)
(-2,0.063687)
(0,0.059033)
(2,0.054344)
(4,0.050771)
(6,0.048121)
(8,0.04716)
(10,0.046656)
(12,0.047147)
(14,0.04656)
(16,0.046538)
(18,0.046761)
(20,0.046877)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.10616)
(-8,0.088851)
(-6,0.073486)
(-4,0.063626)
(-2,0.053945)
(0,0.046543)
(2,0.0404)
(4,0.036434)
(6,0.03415)
(8,0.032773)
(10,0.031836)
(12,0.03139)
(14,0.031244)
(16,0.031034)
(18,0.031041)
(20,0.03076)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.10137)
(-8,0.084335)
(-6,0.069725)
(-4,0.059822)
(-2,0.05084)
(0,0.043976)
(2,0.038921)
(4,0.035003)
(6,0.033058)
(8,0.032268)
(10,0.031796)
(12,0.030998)
(14,0.03092)
(16,0.030553)
(18,0.030551)
(20,0.030303)
};
    
    \end{axis}
    
    \begin{axis}[
        font=\footnotesize,
        width=5.8cm,
        height=5.8cm,
        at={(12cm,-6cm)},
        axis lines = left,
        xlabel = SNR (dB),
        xmax = 20,
        xtick={-10,-5,0,5,10,15,20},
        title={\footnotesize (f) $k=6$},
        title style={at={(0.5,-0.45)},anchor=south},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log
    ]
    
    \addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.097684)
(-8,0.091417)
(-6,0.086517)
(-4,0.082805)
(-2,0.079706)
(0,0.076194)
(2,0.074412)
(4,0.072771)
(6,0.071648)
(8,0.070482)
(10,0.070232)
(12,0.070111)
(14,0.069637)
(16,0.069603)
(18,0.069482)
(20,0.069549)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.070222)
(-8,0.065156)
(-6,0.05998)
(-4,0.057368)
(-2,0.054421)
(0,0.053104)
(2,0.052219)
(4,0.051155)
(6,0.050837)
(8,0.050558)
(10,0.050727)
(12,0.050774)
(14,0.050973)
(16,0.05088)
(18,0.050923)
(20,0.050795)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.070225)
(-8,0.064805)
(-6,0.06051)
(-4,0.056696)
(-2,0.05395)
(0,0.051443)
(2,0.049867)
(4,0.048765)
(6,0.048189)
(8,0.047573)
(10,0.047785)
(12,0.047732)
(14,0.047507)
(16,0.047432)
(18,0.047349)
(20,0.047351)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.077753)
(-8,0.068223)
(-6,0.061103)
(-4,0.055375)
(-2,0.049767)
(0,0.04592)
(2,0.043228)
(4,0.041163)
(6,0.040061)
(8,0.039601)
(10,0.039013)
(12,0.03909)
(14,0.038996)
(16,0.038659)
(18,0.038468)
(20,0.038521)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.08585)
(-8,0.073024)
(-6,0.062277)
(-4,0.053022)
(-2,0.046812)
(0,0.042684)
(2,0.039654)
(4,0.037915)
(6,0.036735)
(8,0.036258)
(10,0.035727)
(12,0.035398)
(14,0.035107)
(16,0.034826)
(18,0.034898)
(20,0.034756)
};
    
    \end{axis}
    \end{tikzpicture}
    \caption{Performance evaluation under scenarios with random source powers shows that our approach achieves the best performance overall, but it is only marginally better than DCR-G-Aff. The ranking aligns with the equal power case shown in Fig. \ref{fig:mse_vs_snr_n4}, although the performance gap between DCR-G-Aff and our approach is much smaller here.}
    \label{fig:mse_vs_snr_n4_random_source_powers}
    \end{figure*}

==> mse_snr_n5.tex <==
\begin{figure*}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    axis lines = left,
    xlabel = SNR (dB),
    ylabel = MSE $\left(\text{rad}^2\right)$,
    legend style={at={(1.0,1.0)},anchor=north east},
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (a) $k=1$},
    title style={at={(0.5,-0.45)},anchor=south},
    xmax = 20,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]
\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.23693)
(-8,0.080892)
(-6,0.0030936)
(-4,0.00013121)
(-2,6.736e-05)
(0,3.6738e-05)
(2,2.1002e-05)
(4,1.2421e-05)
(6,7.5244e-06)
(8,4.6325e-06)
(10,2.8815e-06)
(12,1.8039e-06)
(14,1.134e-06)
(16,7.1445e-07)
(18,4.5064e-07)
(20,2.8456e-07)
};

\addlegendentry{SPA \cite{yang2014discretization}}

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.2295)
(-8,0.078095)
(-6,0.0017757)
(-4,0.00012589)
(-2,6.4352e-05)
(0,3.495e-05)
(2,1.9893e-05)
(4,1.1718e-05)
(6,7.0706e-06)
(8,4.3357e-06)
(10,2.6869e-06)
(12,1.6766e-06)
(14,1.0508e-06)
(16,6.6033e-07)
(18,4.1582e-07)
(20,2.6211e-07)
};

\addlegendentry{WDA \cite{wang2019grid}}


\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.20037)
(-8,0.046632)
(-6,0.0012485)
(-4,0.00010931)
(-2,5.8563e-05)
(0,3.3308e-05)
(2,1.9524e-05)
(4,1.1706e-05)
(6,7.138e-06)
(8,4.4131e-06)
(10,2.769e-06)
(12,1.7658e-06)
(14,1.1449e-06)
(16,7.5824e-07)
(18,5.1615e-07)
(20,3.6438e-07)
};

\addlegendentry{DCR-T\cite{wu2022gridless}}

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.20651)
(-8,0.054219)
(-6,0.0016546)
(-4,0.00010755)
(-2,5.8131e-05)
(0,3.274e-05)
(2,1.9215e-05)
(4,1.1529e-05)
(6,7.0451e-06)
(8,4.356e-06)
(10,2.7053e-06)
(12,1.6908e-06)
(14,1.0624e-06)
(16,6.7031e-07)
(18,4.2478e-07)
(20,2.704e-07)
};

\addlegendentry{DCR-G-Fro\cite{barthelme2021doa}}

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.19296)
(-8,0.046832)
(-6,0.0010808)
(-4,0.00010856)
(-2,5.8126e-05)
(0,3.2958e-05)
(2,1.922e-05)
(4,1.1472e-05)
(6,6.9931e-06)
(8,4.3134e-06)
(10,2.6868e-06)
(12,1.679e-06)
(14,1.0549e-06)
(16,6.6521e-07)
(18,4.2046e-07)
(20,2.6643e-07)
};

\addlegendentry{DCR-G-Aff \cite{barthelme2021doa}}

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.18772)
(-8,0.042534)
(-6,0.0017021)
(-4,0.00010862)
(-2,5.8248e-05)
(0,3.2799e-05)
(2,1.9206e-05)
(4,1.1526e-05)
(6,7.0214e-06)
(8,4.333e-06)
(10,2.6957e-06)
(12,1.6873e-06)
(14,1.0611e-06)
(16,6.7072e-07)
(18,4.2601e-07)
(20,2.7219e-07)
};

\addlegendentry{Ours}
\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,0cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (b) $k=2$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.20943)
(-8,0.1089)
(-6,0.054473)
(-4,0.03707)
(-2,0.029391)
(0,0.020751)
(2,0.010474)
(4,0.0027089)
(6,0.00022305)
(8,1.8806e-05)
(10,1.0721e-05)
(12,6.5025e-06)
(14,4.0803e-06)
(16,2.6042e-06)
(18,1.6739e-06)
(20,1.0750e-06)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.20419)
(-8,0.10485)
(-6,0.052438)
(-4,0.03621)
(-2,0.027952)
(0,0.01975)
(2,0.011306)
(4,0.003123)
(6,6.8305e-05)
(8,2.7471e-05)
(10,1.9505e-05)
(12,1.5299e-05)
(14,1.2865e-05)
(16,1.1402e-05)
(18,1.0502e-05)
(20,9.9388e-06)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.16247)
(-8,0.071974)
(-6,0.014877)
(-4,0.0030237)
(-2,0.00089177)
(0,5.9625e-05)
(2,3.7161e-05)
(4,2.4793e-05)
(6,1.7277e-05)
(8,1.2587e-05)
(10,9.6104e-06)
(12,7.788e-06)
(14,6.6811e-06)
(16,5.9975e-06)
(18,5.5715e-06)
(20,5.3036e-06)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.16537)
(-8,0.084582)
(-6,0.020566)
(-4,0.0015915)
(-2,0.0002674)
(0,6.024e-05)
(2,3.5614e-05)
(4,2.2732e-05)
(6,1.4991e-05)
(8,1.0187e-05)
(10,7.1212e-06)
(12,5.1167e-06)
(14,3.8173e-06)
(16,2.9776e-06)
(18,2.4395e-06)
(20,2.0982e-06)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.18758)
(-8,0.093961)
(-6,0.025353)
(-4,0.0020031)
(-2,0.00013422)
(0,5.6936e-05)
(2,3.5123e-05)
(4,2.2202e-05)
(6,1.4371e-05)
(8,9.4711e-06)
(10,6.3945e-06)
(12,4.4517e-06)
(14,3.2275e-06)
(16,2.4587e-06)
(18,1.9739e-06)
(20,1.6681e-06)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.15602)
(-8,0.056424)
(-6,0.0081927)
(-4,0.00076803)
(-2,9.8326e-05)
(0,5.7228e-05)
(2,3.4843e-05)
(4,2.1939e-05)
(6,1.4278e-05)
(8,9.6615e-06)
(10,6.8383e-06)
(12,5.1063e-06)
(14,4.037e-06)
(16,3.3745e-06)
(18,2.9635e-06)
(20,2.7084e-06)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,0cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (c) $k=3$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.14987)
(-8,0.098542)
(-6,0.061726)
(-4,0.039729)
(-2,0.02752)
(0,0.018887)
(2,0.012919)
(4,0.0090264)
(6,0.0072713)
(8,0.0056722)
(10,0.0047207)
(12,0.0033504)
(14,0.0015178)
(16,0.00063442)
(18,0.00015056)
(20,8.7904e-06)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.14968)
(-8,0.098616)
(-6,0.062918)
(-4,0.041558)
(-2,0.029133)
(0,0.021039)
(2,0.014334)
(4,0.010327)
(6,0.0083876)
(8,0.0064235)
(10,0.005354)
(12,0.0041094)
(14,0.0026011)
(16,0.0011975)
(18,0.00063554)
(20,0.00025937)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.11788)
(-8,0.065342)
(-6,0.026248)
(-4,0.0073314)
(-2,0.0031608)
(0,0.0020311)
(2,0.0022082)
(4,0.0016767)
(6,0.0010245)
(8,0.00088053)
(10,0.000731)
(12,0.00058732)
(14,0.0005653)
(16,0.00059509)
(18,0.00064348)
(20,0.00063911)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.1185)
(-8,0.06855)
(-6,0.029266)
(-4,0.0078548)
(-2,0.0020184)
(0,0.0010095)
(2,0.00034607)
(4,0.00018542)
(6,3.155e-05)
(8,2.4376e-05)
(10,2.0057e-05)
(12,1.7736e-05)
(14,1.6388e-05)
(16,1.5628e-05)
(18,1.5158e-05)
(20,1.4881e-05)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.12501)
(-8,0.07381)
(-6,0.024784)
(-4,0.0046867)
(-2,0.00081554)
(0,0.00023281)
(2,9.2458e-05)
(4,6.2381e-05)
(6,2.361e-05)
(8,1.697e-05)
(10,1.2696e-05)
(12,1.0008e-05)
(14,8.3105e-06)
(16,7.2502e-06)
(18,6.5848e-06)
(20,6.1693e-06)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.10898)
(-8,0.052135)
(-6,0.014429)
(-4,0.0024658)
(-2,0.00053826)
(0,0.000189)
(2,8.2042e-05)
(4,3.6669e-05)
(6,2.6712e-05)
(8,2.0609e-05)
(10,1.6855e-05)
(12,1.454e-05)
(14,1.3103e-05)
(16,1.2209e-05)
(18,1.165e-05)
(20,1.1301e-05)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(0cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    ylabel = MSE $\left(\text{rad}^2\right)$,
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (d) $k=4$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.15202)
(-8,0.12239)
(-6,0.099727)
(-4,0.084953)
(-2,0.072708)
(0,0.061532)
(2,0.05187)
(4,0.044878)
(6,0.037816)
(8,0.03302)
(10,0.028999)
(12,0.024879)
(14,0.021899)
(16,0.0198)
(18,0.017727)
(20,0.015594)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.15106)
(-8,0.12066)
(-6,0.099454)
(-4,0.085403)
(-2,0.074222)
(0,0.063935)
(2,0.056021)
(4,0.048873)
(6,0.043406)
(8,0.039525)
(10,0.036936)
(12,0.034324)
(14,0.032847)
(16,0.031502)
(18,0.0299)
(20,0.028352)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.11602)
(-8,0.084719)
(-6,0.051664)
(-4,0.027228)
(-2,0.018196)
(0,0.014513)
(2,0.013955)
(4,0.013393)
(6,0.013013)
(8,0.012798)
(10,0.012598)
(12,0.012222)
(14,0.01244)
(16,0.012586)
(18,0.012602)
(20,0.01276)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.11505)
(-8,0.081657)
(-6,0.046427)
(-4,0.023575)
(-2,0.013187)
(0,0.0099493)
(2,0.0098807)
(4,0.0093267)
(6,0.0092239)
(8,0.0088626)
(10,0.0081098)
(12,0.0082281)
(14,0.008558)
(16,0.009087)
(18,0.0091746)
(20,0.0090747)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.10651)
(-8,0.066112)
(-6,0.030993)
(-4,0.010567)
(-2,0.0030503)
(0,0.0011204)
(2,0.00034073)
(4,0.00017308)
(6,0.00011207)
(8,7.3983e-05)
(10,0.00011302)
(12,0.00010902)
(14,0.00010671)
(16,9.8464e-05)
(18,9.7558e-05)
(20,9.7103e-05)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.096954)
(-8,0.055186)
(-6,0.022458)
(-4,0.0065404)
(-2,0.0017707)
(0,0.00049937)
(2,0.00024169)
(4,0.00012252)
(6,8.1052e-05)
(8,7.2971e-05)
(10,6.8401e-05)
(12,6.5984e-05)
(14,6.495e-05)
(16,6.4807e-05)
(18,6.5331e-05)
(20,6.6302e-05)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (e) $k=5$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.10584)
(-8,0.08728)
(-6,0.07386)
(-4,0.063756)
(-2,0.055887)
(0,0.049283)
(2,0.043749)
(4,0.038529)
(6,0.034808)
(8,0.032124)
(10,0.030334)
(12,0.029035)
(14,0.027926)
(16,0.027379)
(18,0.027058)
(20,0.02705)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.10485)
(-8,0.087806)
(-6,0.073769)
(-4,0.064507)
(-2,0.057565)
(0,0.05179)
(2,0.046372)
(4,0.041878)
(6,0.038767)
(8,0.036348)
(10,0.034741)
(12,0.033459)
(14,0.032696)
(16,0.032175)
(18,0.031942)
(20,0.031833)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.082203)
(-8,0.062583)
(-6,0.045025)
(-4,0.027899)
(-2,0.01607)
(0,0.010885)
(2,0.0085508)
(4,0.0072308)
(6,0.0071277)
(8,0.0073443)
(10,0.0076901)
(12,0.0081818)
(14,0.0084298)
(16,0.0086934)
(18,0.0087678)
(20,0.0088569)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.082445)
(-8,0.061366)
(-6,0.041078)
(-4,0.023858)
(-2,0.013365)
(0,0.0082012)
(2,0.0059771)
(4,0.0051572)
(6,0.0044512)
(8,0.00448)
(10,0.0048072)
(12,0.0050062)
(14,0.004945)
(16,0.0050726)
(18,0.0051097)
(20,0.0051339)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.083334)
(-8,0.054661)
(-6,0.031998)
(-4,0.014594)
(-2,0.0057703)
(0,0.0024991)
(2,0.0012857)
(4,0.0006525)
(6,0.00051772)
(8,0.00036805)
(10,0.00033517)
(12,0.00032108)
(14,0.00030007)
(16,0.00029568)
(18,0.00029994)
(20,0.00030113)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.074851)
(-8,0.049017)
(-6,0.025715)
(-4,0.011145)
(-2,0.0042228)
(0,0.001509)
(2,0.00071777)
(4,0.00049407)
(6,0.00029432)
(8,0.00025663)
(10,0.00024023)
(12,0.00022097)
(14,0.00021769)
(16,0.0002203)
(18,0.00022391)
(20,0.00022868)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (f) $k=6$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-2.5),10^(-2),10^(-1.5),10^(-1)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.086707)
(-8,0.076039)
(-6,0.06726)
(-4,0.059587)
(-2,0.054342)
(0,0.049678)
(2,0.04681)
(4,0.044196)
(6,0.042365)
(8,0.041178)
(10,0.040055)
(12,0.039445)
(14,0.039287)
(16,0.039322)
(18,0.039145)
(20,0.038966)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.085974)
(-8,0.076094)
(-6,0.067173)
(-4,0.060645)
(-2,0.054814)
(0,0.05077)
(2,0.048312)
(4,0.045754)
(6,0.043932)
(8,0.042688)
(10,0.041749)
(12,0.041115)
(14,0.040597)
(16,0.040545)
(18,0.040558)
(20,0.040479)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.064229)
(-8,0.052677)
(-6,0.042304)
(-4,0.032815)
(-2,0.02492)
(0,0.020106)
(2,0.016972)
(4,0.015767)
(6,0.015515)
(8,0.015327)
(10,0.015325)
(12,0.015763)
(14,0.015921)
(16,0.015998)
(18,0.016134)
(20,0.016293)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.063589)
(-8,0.051515)
(-6,0.039672)
(-4,0.029984)
(-2,0.022075)
(0,0.017117)
(2,0.013978)
(4,0.012303)
(6,0.011362)
(8,0.01077)
(10,0.01069)
(12,0.01057)
(14,0.01077)
(16,0.01062)
(18,0.010633)
(20,0.010733)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.064159)
(-8,0.046303)
(-6,0.031971)
(-4,0.020384)
(-2,0.0129)
(0,0.0084959)
(2,0.006223)
(4,0.0048727)
(6,0.0039714)
(8,0.0034564)
(10,0.0031706)
(12,0.0031272)
(14,0.003029)
(16,0.0030037)
(18,0.0029943)
(20,0.0029602)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.059005)
(-8,0.041805)
(-6,0.025794)
(-4,0.014643)
(-2,0.0083602)
(0,0.0047964)
(2,0.0031122)
(4,0.0023203)
(6,0.0019022)
(8,0.0016585)
(10,0.0015088)
(12,0.0014314)
(14,0.0013516)
(16,0.0013525)
(18,0.0012918)
(20,0.0013169)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(0cm,-12cm)},
    axis lines = left,
    xlabel = SNR (dB),
    ylabel = MSE $\left(\text{rad}^2\right)$,
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (g) $k=7$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-2.5),10^(-2),10^(-1.5),10^(-1)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.070307)
(-8,0.063183)
(-6,0.058003)
(-4,0.053722)
(-2,0.050261)
(0,0.047743)
(2,0.046014)
(4,0.044691)
(6,0.043457)
(8,0.042761)
(10,0.042148)
(12,0.041656)
(14,0.041358)
(16,0.041219)
(18,0.041313)
(20,0.041207)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.070472)
(-8,0.063106)
(-6,0.057937)
(-4,0.053921)
(-2,0.050236)
(0,0.047965)
(2,0.046234)
(4,0.045127)
(6,0.044214)
(8,0.04349)
(10,0.042866)
(12,0.042494)
(14,0.042335)
(16,0.042188)
(18,0.042147)
(20,0.041984)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.048742)
(-8,0.042685)
(-6,0.038147)
(-4,0.032831)
(-2,0.029329)
(0,0.025674)
(2,0.023558)
(4,0.022056)
(6,0.020873)
(8,0.020517)
(10,0.020317)
(12,0.019914)
(14,0.019914)
(16,0.01983)
(18,0.019849)
(20,0.019814)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.048491)
(-8,0.042436)
(-6,0.036765)
(-4,0.031436)
(-2,0.027242)
(0,0.023845)
(2,0.021401)
(4,0.019583)
(6,0.018478)
(8,0.017901)
(10,0.017479)
(12,0.017558)
(14,0.01735)
(16,0.017223)
(18,0.017266)
(20,0.017287)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.050924)
(-8,0.039996)
(-6,0.031201)
(-4,0.022882)
(-2,0.017454)
(0,0.013026)
(2,0.01021)
(4,0.0086228)
(6,0.007626)
(8,0.0071286)
(10,0.0069316)
(12,0.006747)
(14,0.0066346)
(16,0.0065788)
(18,0.006561)
(20,0.0065873)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.048126)
(-8,0.037417)
(-6,0.0266)
(-4,0.018439)
(-2,0.012771)
(0,0.0091529)
(2,0.0070949)
(4,0.0059238)
(6,0.0053649)
(8,0.0049863)
(10,0.0046999)
(12,0.0045837)
(14,0.0045146)
(16,0.0045375)
(18,0.0045231)
(20,0.0044823)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,-12cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (h) $k=8$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-2),10^(-1.5),10^(-1)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.067675)
(-8,0.062886)
(-6,0.059088)
(-4,0.056203)
(-2,0.05382)
(0,0.051723)
(2,0.050513)
(4,0.049498)
(6,0.04905)
(8,0.048384)
(10,0.048213)
(12,0.048017)
(14,0.048019)
(16,0.047738)
(18,0.047734)
(20,0.047741)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.067132)
(-8,0.062567)
(-6,0.058975)
(-4,0.055926)
(-2,0.053492)
(0,0.051636)
(2,0.050325)
(4,0.04929)
(6,0.048884)
(8,0.048581)
(10,0.048545)
(12,0.048437)
(14,0.048271)
(16,0.048221)
(18,0.048127)
(20,0.048133)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.04774)
(-8,0.042489)
(-6,0.03767)
(-4,0.033898)
(-2,0.030974)
(0,0.028595)
(2,0.027112)
(4,0.026306)
(6,0.025752)
(8,0.025471)
(10,0.025464)
(12,0.025488)
(14,0.025435)
(16,0.025368)
(18,0.025408)
(20,0.025348)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.047488)
(-8,0.042103)
(-6,0.03725)
(-4,0.033239)
(-2,0.030445)
(0,0.028669)
(2,0.027286)
(4,0.026159)
(6,0.025671)
(8,0.025335)
(10,0.025062)
(12,0.025161)
(14,0.025112)
(16,0.025072)
(18,0.025132)
(20,0.025122)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.043302)
(-8,0.035468)
(-6,0.029288)
(-4,0.024247)
(-2,0.020472)
(0,0.017696)
(2,0.016093)
(4,0.014792)
(6,0.014138)
(8,0.013726)
(10,0.013364)
(12,0.01332)
(14,0.013241)
(16,0.013217)
(18,0.01318)
(20,0.013178)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.04392)
(-8,0.034859)
(-6,0.026846)
(-4,0.020882)
(-2,0.016148)
(0,0.013137)
(2,0.010986)
(4,0.0099425)
(6,0.0094164)
(8,0.0090008)
(10,0.0085959)
(12,0.008355)
(14,0.0082964)
(16,0.0082208)
(18,0.0081635)
(20,0.0079842)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,-12cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (i) $k=9$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-1.9),10^(-1.5)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.057637)
(-8,0.054983)
(-6,0.052895)
(-4,0.051476)
(-2,0.049704)
(0,0.049127)
(2,0.048594)
(4,0.047992)
(6,0.047546)
(8,0.047535)
(10,0.047452)
(12,0.047592)
(14,0.047447)
(16,0.047304)
(18,0.04735)
(20,0.04738)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.057622)
(-8,0.055076)
(-6,0.052632)
(-4,0.051056)
(-2,0.049583)
(0,0.048646)
(2,0.047945)
(4,0.047728)
(6,0.047494)
(8,0.047401)
(10,0.047395)
(12,0.047576)
(14,0.047542)
(16,0.047524)
(18,0.047497)
(20,0.047576)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.040735)
(-8,0.038316)
(-6,0.035909)
(-4,0.034322)
(-2,0.033151)
(0,0.032683)
(2,0.031736)
(4,0.031336)
(6,0.03096)
(8,0.03111)
(10,0.030977)
(12,0.031115)
(14,0.031216)
(16,0.031284)
(18,0.031254)
(20,0.031239)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.040766)
(-8,0.038192)
(-6,0.035486)
(-4,0.033319)
(-2,0.031525)
(0,0.030424)
(2,0.029563)
(4,0.029124)
(6,0.028969)
(8,0.028756)
(10,0.028722)
(12,0.028765)
(14,0.028597)
(16,0.028555)
(18,0.028525)
(20,0.028507)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.038623)
(-8,0.033863)
(-6,0.029353)
(-4,0.025921)
(-2,0.023115)
(0,0.020805)
(2,0.019535)
(4,0.018659)
(6,0.018148)
(8,0.017786)
(10,0.017675)
(12,0.017552)
(14,0.017368)
(16,0.017292)
(18,0.017304)
(20,0.017281)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.042967)
(-8,0.034553)
(-6,0.026997)
(-4,0.021455)
(-2,0.017802)
(0,0.01541)
(2,0.013684)
(4,0.01273)
(6,0.012312)
(8,0.011956)
(10,0.011735)
(12,0.011554)
(14,0.011555)
(16,0.011479)
(18,0.011403)
(20,0.011412)
};

\end{axis}
\end{tikzpicture}
\caption{MSE vs. SNR. Our approach is in general superior to all of the baselines. In most cases, it is significantly better than SPA, WDA, DCR-T, and DCR-G-Fro. DCR-G-Aff is the most competitive baseline. For $k>3$, our approach outperforms DCR-G-Aff. In comparison to DCR-G-Aff at $k=2$ or $k=3$, our approach is slightly better at low SNRs but worse at high SNRs.}
\label{fig:mse_vs_snr_n5}
\end{figure*}

==> mse_snr_n6.tex <==
\begin{figure*}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    axis lines = left,
    xlabel = SNR (dB),
    ylabel = MSE $\left(\text{rad}^2\right)$,
    legend style={at={(1.0,1.0)},anchor=north east},
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (a) $k=1$},
    title style={at={(0.5,-0.45)},anchor=south},
    xmax = 20,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.1902)
(-8,0.035796)
(-6,0.0025773)
(-4,5.6681e-05)
(-2,3.042e-05)
(0,1.719e-05)
(2,1.0065e-05)
(4,6.036e-06)
(6,3.6811e-06)
(8,2.2712e-06)
(10,1.4126e-06)
(12,8.8327e-07)
(14,5.5418e-07)
(16,3.4848e-07)
(18,2.1951e-07)
(20,1.3838e-07)
};

\addlegendentry{SPA \cite{yang2014discretization}}

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.17685)
(-8,0.033534)
(-6,0.0027441)
(-4,5.4523e-05)
(-2,2.9176e-05)
(0,1.6454e-05)
(2,9.6245e-06)
(4,5.7734e-06)
(6,3.5232e-06)
(8,2.1752e-06)
(10,1.3535e-06)
(12,8.4647e-07)
(14,5.3118e-07)
(16,3.3401e-07)
(18,2.1026e-07)
(20,1.3261e-07)
};

\addlegendentry{WDA \cite{wang2019grid}}


\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.12171)
(-8,0.014443)
(-6,0.0024195)
(-4,4.6969e-05)
(-2,2.6491e-05)
(0,1.5541e-05)
(2,9.3035e-06)
(4,5.7065e-06)
(6,3.5674e-06)
(8,2.2603e-06)
(10,1.451e-06)
(12,9.4477e-07)
(14,6.2711e-07)
(16,4.2775e-07)
(18,3.0201e-07)
(20,2.2284e-07)
};

\addlegendentry{DCR-T\cite{wu2022gridless}}


\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.11904)
(-8,0.0144)
(-6,0.0017045)
(-4,4.7313e-05)
(-2,2.6501e-05)
(0,1.5443e-05)
(2,9.2557e-06)
(4,5.6459e-06)
(6,3.4739e-06)
(8,2.1557e-06)
(10,1.348e-06)
(12,8.4806e-07)
(14,5.3545e-07)
(16,3.3942e-07)
(18,2.1622e-07)
(20,1.3869e-07)
};

\addlegendentry{DCR-G-Fro\cite{barthelme2021doa}}

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.11434)
(-8,0.012864)
(-6,0.0019024)
(-4,4.7412e-05)
(-2,2.6525e-05)
(0,1.547e-05)
(2,9.302e-06)
(4,5.6896e-06)
(6,3.4899e-06)
(8,2.1553e-06)
(10,1.343e-06)
(12,8.4279e-07)
(14,5.3023e-07)
(16,3.3477e-07)
(18,2.1207e-07)
(20,1.3461e-07)
};

\addlegendentry{DCR-G-Aff \cite{barthelme2021doa}}

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.11152)
(-8,0.014695)
(-6,0.002864)
(-4,4.8115e-05)
(-2,2.6911e-05)
(0,1.5617e-05)
(2,9.2941e-06)
(4,5.6341e-06)
(6,3.4617e-06)
(8,2.1492e-06)
(10,1.3442e-06)
(12,8.4527e-07)
(14,5.3416e-07)
(16,3.3875e-07)
(18,2.1603e-07)
(20,1.3885e-07)
};

\addlegendentry{Ours}
\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,0cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (b) $k=2$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.1613)
(-8,0.064344)
(-6,0.029983)
(-4,0.020242)
(-2,0.0080782)
(0,0.001905)
(2,2.5393e-05)
(4,1.3469e-05)
(6,7.8187e-06)
(8,4.7279e-06)
(10,2.9276e-06)
(12,1.8369e-06)
(14,1.1601e-06)
(16,7.344e-07)
(18,4.6513e-07)
(20,2.9457e-07)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.15804)
(-8,0.063439)
(-6,0.030115)
(-4,0.021737)
(-2,0.010547)
(0,0.0023898)
(2,3.0124e-05)
(4,1.759e-05)
(6,1.1815e-05)
(8,8.689e-06)
(10,6.8736e-06)
(12,5.7867e-06)
(14,5.1235e-06)
(16,4.7137e-06)
(18,4.4583e-06)
(20,4.2983e-06)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.10928)
(-8,0.027098)
(-6,0.0032221)
(-4,0.00016748)
(-2,3.7891e-05)
(0,2.283e-05)
(2,1.4265e-05)
(4,9.2711e-06)
(6,6.2803e-06)
(8,4.4728e-06)
(10,3.3663e-06)
(12,2.6845e-06)
(14,2.2643e-06)
(16,2.0052e-06)
(18,1.8468e-06)
(20,1.7494e-06)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.11297)
(-8,0.04148)
(-6,0.0042785)
(-4,0.00010806)
(-2,3.7812e-05)
(0,2.2668e-05)
(2,1.414e-05)
(4,9.0522e-06)
(6,5.9208e-06)
(8,3.9714e-06)
(10,2.7376e-06)
(12,1.9417e-06)
(14,1.428e-06)
(16,1.1011e-06)
(18,8.9513e-07)
(20,7.658e-07)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.12724)
(-8,0.054247)
(-6,0.0067319)
(-4,0.00056691)
(-2,6.3166e-05)
(0,2.2784e-05)
(2,1.4217e-05)
(4,9.1094e-06)
(6,5.9188e-06)
(8,3.8919e-06)
(10,2.6081e-06)
(12,1.7881e-06)
(14,1.2612e-06)
(16,9.2397e-07)
(18,7.0988e-07)
(20,5.7426e-07)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.1014)
(-8,0.018943)
(-6,0.0026246)
(-4,0.00024869)
(-2,3.9717e-05)
(0,2.3788e-05)
(2,1.4753e-05)
(4,9.439e-06)
(6,6.247e-06)
(8,4.3162e-06)
(10,3.1302e-06)
(12,2.395e-06)
(14,1.9373e-06)
(16,1.6511e-06)
(18,1.4723e-06)
(20,1.3599e-06)
};

\end{axis}
\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,0cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (c) $k=3$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.12092)
(-8,0.059215)
(-6,0.025835)
(-4,0.013405)
(-2,0.007912)
(0,0.0051218)
(2,0.003079)
(4,0.0012444)
(6,0.00045706)
(8,4.8676e-05)
(10,9.3827e-06)
(12,3.6046e-06)
(14,2.0983e-06)
(16,1.2837e-06)
(18,8.0789e-07)
(20,5.1628e-07)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.12125)
(-8,0.059709)
(-6,0.026717)
(-4,0.015061)
(-2,0.0085488)
(0,0.0052723)
(2,0.0033114)
(4,0.00185)
(6,0.00096331)
(8,0.00027468)
(10,7.2773e-05)
(12,1.7494e-05)
(14,1.4724e-05)
(16,1.0575e-05)
(18,9.7682e-06)
(20,1.3322e-05)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.082754)
(-8,0.031085)
(-6,0.0059992)
(-4,0.00049381)
(-2,5.548e-05)
(0,3.3007e-05)
(2,2.175e-05)
(4,1.5097e-05)
(6,1.1151e-05)
(8,8.8928e-06)
(10,7.5988e-06)
(12,6.8364e-06)
(14,6.3817e-06)
(16,6.1117e-06)
(18,5.9484e-06)
(20,5.8477e-06)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.090641)
(-8,0.039295)
(-6,0.0062406)
(-4,0.00032916)
(-2,7.5683e-05)
(0,3.1744e-05)
(2,2.0599e-05)
(4,1.3667e-05)
(6,9.3588e-06)
(8,6.7059e-06)
(10,5.0603e-06)
(12,4.0425e-06)
(14,3.4144e-06)
(16,3.0258e-06)
(18,2.7838e-06)
(20,2.6321e-06)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.099317)
(-8,0.043695)
(-6,0.00823)
(-4,0.0011384)
(-2,8.4548e-05)
(0,4.1591e-05)
(2,2.0032e-05)
(4,1.3208e-05)
(6,8.903e-06)
(8,6.2023e-06)
(10,4.5071e-06)
(12,3.4442e-06)
(14,2.7785e-06)
(16,2.3604e-06)
(18,2.0962e-06)
(20,1.9303e-06)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.079493)
(-8,0.02569)
(-6,0.0043355)
(-4,0.00043518)
(-2,7.5192e-05)
(0,3.2602e-05)
(2,2.1246e-05)
(4,1.4669e-05)
(6,1.0779e-05)
(8,8.4325e-06)
(10,6.999e-06)
(12,6.1171e-06)
(14,5.5704e-06)
(16,5.2295e-06)
(18,5.0172e-06)
(20,4.8843e-06)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(0cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    ylabel = MSE $\left(\text{rad}^2\right)$,
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (d) $k=5$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.092508)
(-8,0.067726)
(-6,0.048135)
(-4,0.035565)
(-2,0.026738)
(0,0.020946)
(2,0.014794)
(4,0.011068)
(6,0.0087833)
(8,0.0071282)
(10,0.0057468)
(12,0.0049287)
(14,0.0038561)
(16,0.0029146)
(18,0.0023119)
(20,0.0017513)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.091701)
(-8,0.06748)
(-6,0.048907)
(-4,0.036921)
(-2,0.028858)
(0,0.023282)
(2,0.018597)
(4,0.015123)
(6,0.012826)
(8,0.010976)
(10,0.0093692)
(12,0.0082656)
(14,0.0076877)
(16,0.0069583)
(18,0.0064283)
(20,0.005936)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.064232)
(-8,0.039578)
(-6,0.019748)
(-4,0.0079256)
(-2,0.0036986)
(0,0.0025912)
(2,0.0021437)
(4,0.0018598)
(6,0.0017966)
(8,0.0017876)
(10,0.0017053)
(12,0.0017413)
(14,0.0016613)
(16,0.0016476)
(18,0.0016526)
(20,0.0015761)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.064085)
(-8,0.038664)
(-6,0.017159)
(-4,0.0062268)
(-2,0.0028405)
(0,0.0017295)
(2,0.0016867)
(4,0.0015637)
(6,0.0015666)
(8,0.0014073)
(10,0.0013749)
(12,0.0013832)
(14,0.0012107)
(16,0.001177)
(18,0.0011739)
(20,0.0011927)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.0714)
(-8,0.038898)
(-6,0.014037)
(-4,0.004466)
(-2,0.0012703)
(0,0.00036545)
(2,0.00013981)
(4,0.00010483)
(6,4.03e-05)
(8,2.9116e-05)
(10,2.6632e-05)
(12,2.5175e-05)
(14,2.4301e-05)
(16,2.3777e-05)
(18,2.3464e-05)
(20,2.3268e-05)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.058089)
(-8,0.03009)
(-6,0.010172)
(-4,0.0029192)
(-2,0.00083319)
(0,0.000298)
(2,0.00016165)
(4,0.00014987)
(6,0.00010753)
(8,5.7708e-05)
(10,5.8131e-05)
(12,3.5012e-05)
(14,3.4141e-05)
(16,3.357e-05)
(18,3.3223e-05)
(20,3.3005e-05)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (e) $k=7$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-3.0),10^(-2.5),10^(-2.0),10^(-1.5)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.058611)
(-8,0.048425)
(-6,0.040937)
(-4,0.034627)
(-2,0.029954)
(0,0.026813)
(2,0.023961)
(4,0.021669)
(6,0.019987)
(8,0.018821)
(10,0.01828)
(12,0.017433)
(14,0.016927)
(16,0.016661)
(18,0.016407)
(20,0.016334)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.058323)
(-8,0.048441)
(-6,0.041325)
(-4,0.035192)
(-2,0.031185)
(0,0.028051)
(2,0.025371)
(4,0.023286)
(6,0.02205)
(8,0.021014)
(10,0.020456)
(12,0.020142)
(14,0.020002)
(16,0.01979)
(18,0.019613)
(20,0.019526)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.041428)
(-8,0.03305)
(-6,0.024884)
(-4,0.017449)
(-2,0.011817)
(0,0.0089797)
(2,0.0074865)
(4,0.0068997)
(6,0.0063663)
(8,0.0062879)
(10,0.0062074)
(12,0.0061178)
(14,0.006066)
(16,0.0060755)
(18,0.0060329)
(20,0.0059735)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.04159)
(-8,0.032624)
(-6,0.024249)
(-4,0.016256)
(-2,0.010783)
(0,0.0076395)
(2,0.0060465)
(4,0.0052826)
(6,0.005081)
(8,0.0048007)
(10,0.0045922)
(12,0.0044628)
(14,0.0043991)
(16,0.0043916)
(18,0.0043657)
(20,0.0043098)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.046043)
(-8,0.031954)
(-6,0.01997)
(-4,0.010549)
(-2,0.0053412)
(0,0.0031745)
(2,0.0020607)
(4,0.0014736)
(6,0.001255)
(8,0.0012131)
(10,0.0010898)
(12,0.0010805)
(14,0.0010711)
(16,0.0010506)
(18,0.0010611)
(20,0.0010563)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.040888)
(-8,0.027292)
(-6,0.016277)
(-4,0.0090145)
(-2,0.0046008)
(0,0.0026392)
(2,0.0016631)
(4,0.0010948)
(6,0.00091841)
(8,0.00077748)
(10,0.00071541)
(12,0.00064576)
(14,0.00063036)
(16,0.00063232)
(18,0.00062346)
(20,0.00062955)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,-6cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (f) $k=9$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-2.4),10^(-2.0),10^(-1.6)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.054329)
(-8,0.048962)
(-6,0.044812)
(-4,0.041412)
(-2,0.038878)
(0,0.036634)
(2,0.034968)
(4,0.033694)
(6,0.033048)
(8,0.032589)
(10,0.032293)
(12,0.031983)
(14,0.031681)
(16,0.031575)
(18,0.031527)
(20,0.031429)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.054048)
(-8,0.048791)
(-6,0.044607)
(-4,0.041377)
(-2,0.03905)
(0,0.036945)
(2,0.035721)
(4,0.034711)
(6,0.03404)
(8,0.033379)
(10,0.033109)
(12,0.032777)
(14,0.032604)
(16,0.032443)
(18,0.03227)
(20,0.032256)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.036431)
(-8,0.031896)
(-6,0.028424)
(-4,0.024928)
(-2,0.021752)
(0,0.019293)
(2,0.01775)
(4,0.016902)
(6,0.016309)
(8,0.015807)
(10,0.01545)
(12,0.01526)
(14,0.015241)
(16,0.015257)
(18,0.015211)
(20,0.015232)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.036464)
(-8,0.031577)
(-6,0.028294)
(-4,0.024237)
(-2,0.020298)
(0,0.017775)
(2,0.015544)
(4,0.014294)
(6,0.01368)
(8,0.013222)
(10,0.013097)
(12,0.012957)
(14,0.013006)
(16,0.013028)
(18,0.012936)
(20,0.01288)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.035345)
(-8,0.027584)
(-6,0.0216)
(-4,0.016834)
(-2,0.012665)
(0,0.010116)
(2,0.008395)
(4,0.0075211)
(6,0.0070339)
(8,0.006685)
(10,0.0064775)
(12,0.0063719)
(14,0.0062444)
(16,0.0062153)
(18,0.0061702)
(20,0.0061583)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.033391)
(-8,0.024858)
(-6,0.017877)
(-4,0.012795)
(-2,0.0089561)
(0,0.0068581)
(2,0.0055845)
(4,0.0049004)
(6,0.0045275)
(8,0.0042387)
(10,0.0040819)
(12,0.0039827)
(14,0.0039491)
(16,0.0039114)
(18,0.0038584)
(20,0.0038346)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(0cm,-12cm)},
    axis lines = left,
    xlabel = SNR (dB),
    ylabel = MSE $\left(\text{rad}^2\right)$,
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (g) $k=11$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-2.0),10^(-1.8),10^(-1.6),10^(-1.4)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.041502)
(-8,0.038817)
(-6,0.036691)
(-4,0.03472)
(-2,0.033266)
(0,0.031994)
(2,0.031227)
(4,0.030578)
(6,0.03012)
(8,0.030005)
(10,0.029725)
(12,0.029586)
(14,0.029551)
(16,0.029568)
(18,0.029543)
(20,0.029591)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.041245)
(-8,0.038491)
(-6,0.036318)
(-4,0.034495)
(-2,0.032911)
(0,0.031924)
(2,0.031125)
(4,0.030539)
(6,0.030141)
(8,0.030073)
(10,0.029863)
(12,0.029762)
(14,0.02975)
(16,0.029675)
(18,0.02969)
(20,0.029701)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.025084)
(-8,0.022907)
(-6,0.020714)
(-4,0.019216)
(-2,0.018026)
(0,0.017168)
(2,0.016686)
(4,0.016298)
(6,0.016046)
(8,0.015867)
(10,0.015853)
(12,0.015802)
(14,0.015775)
(16,0.01575)
(18,0.015768)
(20,0.015779)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.025063)
(-8,0.022554)
(-6,0.020255)
(-4,0.018873)
(-2,0.017523)
(0,0.016532)
(2,0.015841)
(4,0.015383)
(6,0.015059)
(8,0.014868)
(10,0.014843)
(12,0.014794)
(14,0.014709)
(16,0.014763)
(18,0.014732)
(20,0.014736)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.023093)
(-8,0.019634)
(-6,0.016662)
(-4,0.014689)
(-2,0.013101)
(0,0.012041)
(2,0.011285)
(4,0.010823)
(6,0.010401)
(8,0.010194)
(10,0.010075)
(12,0.010049)
(14,0.0099752)
(16,0.0099661)
(18,0.009947)
(20,0.0099887)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.024765)
(-8,0.019648)
(-6,0.016108)
(-4,0.01344)
(-2,0.011652)
(0,0.010454)
(2,0.0095325)
(4,0.0091168)
(6,0.0087859)
(8,0.0085367)
(10,0.0084251)
(12,0.0083485)
(14,0.0083633)
(16,0.0083735)
(18,0.0083419)
(20,0.0083632)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(6cm,-12cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (h) $k=12$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-1.9),10^(-1.7),10^(-1.5)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.040082)
(-8,0.038106)
(-6,0.036451)
(-4,0.035308)
(-2,0.034269)
(0,0.033512)
(2,0.033149)
(4,0.03284)
(6,0.032493)
(8,0.032477)
(10,0.032341)
(12,0.032391)
(14,0.032329)
(16,0.032353)
(18,0.032341)
(20,0.032331)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.040043)
(-8,0.037936)
(-6,0.036325)
(-4,0.034968)
(-2,0.033936)
(0,0.033338)
(2,0.0328)
(4,0.032359)
(6,0.032339)
(8,0.032117)
(10,0.032175)
(12,0.032057)
(14,0.032002)
(16,0.031921)
(18,0.031902)
(20,0.031934)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.023911)
(-8,0.022194)
(-6,0.02064)
(-4,0.019414)
(-2,0.018648)
(0,0.018089)
(2,0.017448)
(4,0.017056)
(6,0.01685)
(8,0.016767)
(10,0.016702)
(12,0.016645)
(14,0.016603)
(16,0.016591)
(18,0.016606)
(20,0.016635)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.023803)
(-8,0.022114)
(-6,0.020532)
(-4,0.019505)
(-2,0.018834)
(0,0.01816)
(2,0.017595)
(4,0.017252)
(6,0.016968)
(8,0.016864)
(10,0.016773)
(12,0.016674)
(14,0.016649)
(16,0.016669)
(18,0.016649)
(20,0.016652)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.020053)
(-8,0.017836)
(-6,0.015893)
(-4,0.01472)
(-2,0.013773)
(0,0.013022)
(2,0.012532)
(4,0.012192)
(6,0.012047)
(8,0.011859)
(10,0.011702)
(12,0.011675)
(14,0.011618)
(16,0.01161)
(18,0.011609)
(20,0.011596)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.021436)
(-8,0.017959)
(-6,0.015365)
(-4,0.013282)
(-2,0.012173)
(0,0.011304)
(2,0.010841)
(4,0.010578)
(6,0.010299)
(8,0.010236)
(10,0.010189)
(12,0.010116)
(14,0.010083)
(16,0.010067)
(18,0.010047)
(20,0.010048)
};

\end{axis}

\begin{axis}[
    font=\footnotesize,
    width=5.8cm,
    height=5.8cm,
    at={(12cm,-12cm)},
    axis lines = left,
    xlabel = SNR (dB),
    xmax = 20,
    xtick={-10,-5,0,5,10,15,20},
    title={\footnotesize (i) $k=13$},
    title style={at={(0.5,-0.45)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    ytick={10^(-1.9),10^(-1.7),10^(-1.5)},
    ymode=log
]

\addplot [
    color=red,
    mark=o,
    thick
]
coordinates {
(-10,0.035967)
(-8,0.034492)
(-6,0.03333)
(-4,0.03261)
(-2,0.03223)
(0,0.031908)
(2,0.031656)
(4,0.031579)
(6,0.031551)
(8,0.031459)
(10,0.031548)
(12,0.031598)
(14,0.031504)
(16,0.031532)
(18,0.031461)
(20,0.03146)
};

\addplot [
    color=blue,
    mark=x,
    thick
]
coordinates {
(-10,0.035944)
(-8,0.034366)
(-6,0.033236)
(-4,0.032318)
(-2,0.032006)
(0,0.03176)
(2,0.031787)
(4,0.031582)
(6,0.031597)
(8,0.03172)
(10,0.031627)
(12,0.031599)
(14,0.031524)
(16,0.031494)
(18,0.031509)
(20,0.031567)
};

\addplot [
    color=violet,
    mark=asterisk,
    thick
]
coordinates {
(-10,0.022405)
(-8,0.020881)
(-6,0.019657)
(-4,0.018732)
(-2,0.018076)
(0,0.017711)
(2,0.017533)
(4,0.017265)
(6,0.017223)
(8,0.017115)
(10,0.017116)
(12,0.017034)
(14,0.017018)
(16,0.017041)
(18,0.017019)
(20,0.017053)
};

\addplot [
    color=orange,
    mark=diamond,
    thick
]
coordinates {
(-10,0.02226)
(-8,0.020961)
(-6,0.019883)
(-4,0.019121)
(-2,0.018558)
(0,0.0182)
(2,0.017911)
(4,0.017666)
(6,0.017599)
(8,0.017504)
(10,0.01747)
(12,0.017413)
(14,0.017399)
(16,0.017387)
(18,0.01736)
(20,0.017349)
};

\addplot [
    color=brown,
    mark=triangle,
    thick
]
coordinates {
(-10,0.01774)
(-8,0.016131)
(-6,0.014759)
(-4,0.013721)
(-2,0.013038)
(0,0.012548)
(2,0.01223)
(4,0.012009)
(6,0.011886)
(8,0.011799)
(10,0.011775)
(12,0.011734)
(14,0.011708)
(16,0.011727)
(18,0.011711)
(20,0.011682)
};

\addplot [
    color=teal,
    mark=square,
    thick
]
coordinates {
(-10,0.020256)
(-8,0.01719)
(-6,0.014845)
(-4,0.013079)
(-2,0.011813)
(0,0.011368)
(2,0.010897)
(4,0.010684)
(6,0.010485)
(8,0.010396)
(10,0.01034)
(12,0.010321)
(14,0.010349)
(16,0.010363)
(18,0.010353)
(20,0.010345)
};

\end{axis}
\end{tikzpicture}
\caption{MSE vs. SNR. $N=6$. $M=14$. These results, along with Fig. \ref{fig:mse_vs_snr_n5} and \ref{fig:mse_vs_snr_n4}, imply that the proposed method consistently outperforms all of the baselines if $k\geq N$. The proposed method is slightly inferior than DCR-G-Aff at high SNRs when $k<N$.}
\label{fig:mse_vs_snr_n6}
\end{figure*}
